Fixed-Order H2-Conic Control

H2-conic controller design seeks to minimize the closed-loop H2-norm for a nominal linear system while satisfying the Conic Sector Theorem for nonlinear stability. This problem has only been posed with limited design freedom, as opposed to fixed-order design where all controller parameters except the number of state estimates are free variables. Here, the fixed-order H2-conic design problem is reformulated as a convergent series of convex approximations using iterative convex overbounding. A synthesis algorithm and various initializations are proposed. The synthesis is applied to a passivity-violated system with uncertain parameters and compared to benchmark controller designs.

==> tikz_images/bothb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.37\fwidth,
at={(0\fwidth,0.42\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, yshift = 1ex},
xlabel={$\mathcal{H}_2$ norm on $\mathcal{G}_2$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, yshift = -1ex},
ylabel={\% of Simulations},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.01,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize}
]
\addplot [draw=none, mark size=1.5pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0\\
5.33669923120631	0\\
5.85702081805667	0\\
6.42807311728432	0\\
7.05480231071864	0\\
7.74263682681127	0\\
8.49753435908644	0\\
9.3260334688322	0\\
10.2353102189903	0\\
11.2332403297803	0\\
12.3284673944207	0\\
13.5304777457981	0\\
14.8496826225447	0\\
16.2975083462064	0\\
17.8864952905744	0\\
19.6304065004027	0\\
21.5443469003188	0\\
23.6448941264541	0\\
25.9502421139974	0\\
28.480358684358	0\\
31.2571584968824	0\\
34.3046928631492	0\\
37.6493580679247	0\\
41.3201240011534	0.0203221053701163\\
45.3487850812858	0.137174211248285\\
49.7702356433211	0.264187369811512\\
54.6227721768434	0.508052634252909\\
59.9484250318941	0.802723162119595\\
65.7933224657568	1.13803790072652\\
72.2080901838546	1.63592948229437\\
79.2482898353917	2.36244474927602\\
86.9749002617783	3.63765686125083\\
95.4548456661834	5.07544581618656\\
104.761575278967	6.67073108774069\\
114.975699539774	8.66737794035462\\
126.185688306602	10.8875679520398\\
138.488637139387	13.4583142813595\\
151.991108295293	16.161154295585\\
166.810053720006	18.8081085200427\\
183.073828029537	21.7649748513946\\
200.923300256505	25.3467459228776\\
220.513073990305	29.5635827871768\\
242.012826479438	34.059848600315\\
265.608778294669	38.4595844129452\\
291.505306282518	42.2394960117868\\
319.926713779738	45.8974749784078\\
351.119173421513	49.4640044708632\\
385.352859371053	52.8933597520703\\
422.92428743895	57.0695524056292\\
464.158883361278	61.1847787430778\\
509.413801481638	65.0104150790022\\
559.081018251222	68.5312198343749\\
613.590727341318	71.4474419549865\\
673.415065775082	73.8302088096327\\
739.072203352578	76.0503988213179\\
811.130830789687	78.4687293603617\\
890.215085445038	80.2926383173297\\
977.009957299226	82.2181578011482\\
1072.26722201032	84.1436772849667\\
1176.811952435	85.9066199258243\\
1291.54966501488	87.6187573032566\\
1417.4741629268	89.0260631001372\\
1555.67614393047	90.2911141594269\\
1707.35264747069	91.5053599552914\\
1873.81742286038	93.6747447035513\\
2056.51230834865	95.803485241071\\
2257.01971963392	97.2158715642941\\
2477.07635599171	98.1557689376619\\
2718.58824273294	98.6587410455723\\
2983.64724028334	98.8263984148758\\
3274.54916287773	98.9737336788091\\
3593.81366380463	99.1312299954275\\
3944.20605943766	99.6951684194483\\
4328.76128108306	99.8983894731494\\
4750.8101621028	99.9949194736575\\
5214.00828799968	99.9949194736575\\
5722.36765935022	100\\
6280.29144183425	100\\
6892.6121043497	100\\
7564.63327554629	100\\
8302.17568131974	100\\
9111.6275611549	100\\
10000	100\\
};
\addlegendentry{Open Loop}

\addplot [color=mycolor2, line width= 1pt, draw=none, mark size=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0\\
5.33669923120631	0\\
5.85702081805667	0\\
6.42807311728432	0\\
7.05480231071864	0\\
7.74263682681127	0\\
8.49753435908644	0\\
9.3260334688322	0\\
10.2353102189903	0\\
11.2332403297803	0\\
12.3284673944207	0\\
13.5304777457981	0\\
14.8496826225447	0\\
16.2975083462064	0\\
17.8864952905744	0\\
19.6304065004027	0\\
21.5443469003188	0.0101610526850582\\
23.6448941264541	0.0711273687954072\\
25.9502421139974	0.264187369811512\\
28.480358684358	0.518213686937967\\
31.2571584968824	0.980541584108114\\
34.3046928631492	1.62068790326678\\
37.6493580679247	2.53518264492201\\
41.3201240011534	3.72402580907382\\
45.3487850812858	5.25326423817507\\
49.7702356433211	7.28039424884418\\
54.6227721768434	9.84097952547884\\
59.9484250318941	12.7572016460905\\
65.7933224657568	16.4405832444241\\
72.2080901838546	20.7183864248336\\
79.2482898353917	25.2705380277397\\
86.9749002617783	30.1935680536504\\
95.4548456661834	35.0810343951633\\
104.761575278967	40.3647817913936\\
114.975699539774	45.6637707666514\\
126.185688306602	51.3946044810242\\
138.488637139387	57.6741350403902\\
151.991108295293	63.9435045470711\\
166.810053720006	69.9842503683382\\
183.073828029537	75.455977239242\\
200.923300256505	81.6694609561551\\
220.513073990305	87.5730325661739\\
242.012826479438	91.8559162729259\\
265.608778294669	95.1633389219123\\
291.505306282518	97.1244220901285\\
319.926713779738	98.25229893817\\
351.119173421513	98.9178478890413\\
385.352859371053	99.2887263120459\\
422.92428743895	99.5427526291724\\
464.158883361278	99.6900878931057\\
509.413801481638	99.7764568409287\\
559.081018251222	99.827262104354\\
613.590727341318	99.8526647360667\\
673.415065775082	99.8729868414368\\
739.072203352578	99.9339531575471\\
811.130830789687	99.9695168419448\\
890.215085445038	99.989838947315\\
977.009957299226	99.9949194736575\\
1072.26722201032	99.9949194736575\\
1176.811952435	100\\
1291.54966501488	100\\
1417.4741629268	100\\
1555.67614393047	100\\
1707.35264747069	100\\
1873.81742286038	100\\
2056.51230834865	100\\
2257.01971963392	100\\
2477.07635599171	100\\
2718.58824273294	100\\
2983.64724028334	100\\
3274.54916287773	100\\
3593.81366380463	100\\
3944.20605943766	100\\
4328.76128108306	100\\
4750.8101621028	100\\
5214.00828799968	100\\
5722.36765935022	100\\
6280.29144183425	100\\
6892.6121043497	100\\
7564.63327554629	100\\
8302.17568131974	100\\
9111.6275611549	100\\
10000	100\\
};
\addlegendentry{ConicC \cite{Bridgeman2014}}

\addplot [ draw=none, mark size=1.25pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0\\
5.33669923120631	0\\
5.85702081805667	0\\
6.42807311728432	0\\
7.05480231071864	0\\
7.74263682681127	0\\
8.49753435908644	0\\
9.3260334688322	0\\
10.2353102189903	0\\
11.2332403297803	0\\
12.3284673944207	0\\
13.5304777457981	0\\
14.8496826225447	0\\
16.2975083462064	0\\
17.8864952905744	0\\
19.6304065004027	0.00508052634252909\\
21.5443469003188	0.0457247370827618\\
23.6448941264541	0.203221053701163\\
25.9502421139974	0.44200579180003\\
28.480358684358	0.823045267489712\\
31.2571584968824	1.37682263882538\\
34.3046928631492	2.23035106437027\\
37.6493580679247	3.32774475435655\\
41.3201240011534	4.87222476248539\\
45.3487850812858	6.79266371996139\\
49.7702356433211	9.19067215363512\\
54.6227721768434	12.1170553269319\\
59.9484250318941	15.5921353452218\\
65.7933224657568	19.9004216836864\\
72.2080901838546	24.7726464461718\\
79.2482898353917	29.3146369963928\\
86.9749002617783	34.1767007061932\\
95.4548456661834	39.216582837982\\
104.761575278967	44.7289539196261\\
114.975699539774	50.4293044759437\\
126.185688306602	57.2168876695626\\
138.488637139387	63.7402834933699\\
151.991108295293	69.7759487882945\\
166.810053720006	75.3086419753086\\
183.073828029537	81.0699588477366\\
200.923300256505	86.5315246659554\\
220.513073990305	91.1548036376569\\
242.012826479438	94.680688919372\\
265.608778294669	97.1345831428136\\
291.505306282518	98.6282578875172\\
319.926713779738	99.4106589442666\\
351.119173421513	99.7205710511609\\
385.352859371053	99.8425036833816\\
422.92428743895	99.8780673677793\\
464.158883361278	99.8983894731494\\
509.413801481638	99.9288726312046\\
559.081018251222	99.9390336838897\\
613.590727341318	99.9644363156023\\
673.415065775082	99.989838947315\\
739.072203352578	99.9949194736575\\
811.130830789687	100\\
890.215085445038	100\\
977.009957299226	100\\
1072.26722201032	100\\
1176.811952435	100\\
1291.54966501488	100\\
1417.4741629268	100\\
1555.67614393047	100\\
1707.35264747069	100\\
1873.81742286038	100\\
2056.51230834865	100\\
2257.01971963392	100\\
2477.07635599171	100\\
2718.58824273294	100\\
2983.64724028334	100\\
3274.54916287773	100\\
3593.81366380463	100\\
3944.20605943766	100\\
4328.76128108306	100\\
4750.8101621028	100\\
5214.00828799968	100\\
5722.36765935022	100\\
6280.29144183425	100\\
6892.6121043497	100\\
7564.63327554629	100\\
8302.17568131974	100\\
9111.6275611549	100\\
10000	100\\
};
\addlegendentry{\textit{Inew}}

\addplot [ draw=none, mark size=1.25pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0\\
5.33669923120631	0\\
5.85702081805667	0\\
6.42807311728432	0\\
7.05480231071864	0\\
7.74263682681127	0\\
8.49753435908644	0\\
9.3260334688322	0\\
10.2353102189903	0\\
11.2332403297803	0\\
12.3284673944207	0\\
13.5304777457981	0\\
14.8496826225447	0\\
16.2975083462064	0\\
17.8864952905744	0\\
19.6304065004027	0.00508052634252909\\
21.5443469003188	0.0508052634252909\\
23.6448941264541	0.193060001016105\\
25.9502421139974	0.421683686429914\\
28.480358684358	0.797642635777067\\
31.2571584968824	1.34125895442768\\
34.3046928631492	2.13890159020475\\
37.6493580679247	3.24645633287609\\
41.3201240011534	4.60803739267388\\
45.3487850812858	6.54371792917746\\
49.7702356433211	8.91632373113855\\
54.6227721768434	11.8630290098054\\
59.9484250318941	15.4295585022608\\
65.7933224657568	19.560026418737\\
72.2080901838546	24.1579027587258\\
79.2482898353917	28.8370675201951\\
86.9749002617783	33.973479652492\\
95.4548456661834	39.3181933648326\\
104.761575278967	44.9220139206422\\
114.975699539774	51.1050144795001\\
126.185688306602	57.6639739877051\\
138.488637139387	64.3245440227608\\
151.991108295293	70.5075445816186\\
166.810053720006	76.8023167200122\\
183.073828029537	83.137733069146\\
200.923300256505	88.6094599400498\\
220.513073990305	93.0854036478179\\
242.012826479438	95.8746126098664\\
265.608778294669	97.561347355586\\
291.505306282518	98.3843926230758\\
319.926713779738	98.8518010465884\\
351.119173421513	99.1007468373724\\
385.352859371053	99.2531626276482\\
422.92428743895	99.4157394706092\\
464.158883361278	99.5122694711172\\
509.413801481638	99.6189605243103\\
559.081018251222	99.6951684194483\\
613.590727341318	99.7154905248184\\
673.415065775082	99.7510542092161\\
739.072203352578	99.7916984199563\\
811.130830789687	99.8120205253264\\
890.215085445038	99.817101051669\\
977.009957299226	99.817101051669\\
1072.26722201032	99.8323426306965\\
1176.811952435	99.8526647360667\\
1291.54966501488	99.8729868414368\\
1417.4741629268	99.913631052177\\
1555.67614393047	99.9339531575471\\
1707.35264747069	99.9644363156023\\
1873.81742286038	100\\
2056.51230834865	100\\
2257.01971963392	100\\
2477.07635599171	100\\
2718.58824273294	100\\
2983.64724028334	100\\
3274.54916287773	100\\
3593.81366380463	100\\
3944.20605943766	100\\
4328.76128108306	100\\
4750.8101621028	100\\
5214.00828799968	100\\
5722.36765935022	100\\
6280.29144183425	100\\
6892.6121043497	100\\
7564.63327554629	100\\
8302.17568131974	100\\
9111.6275611549	100\\
10000	100\\
};
\addlegendentry{\textit{Cnew}}

\addplot [ draw=none, mark size=1.25pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0\\
5.33669923120631	0\\
5.85702081805667	0\\
6.42807311728432	0\\
7.05480231071864	0\\
7.74263682681127	0\\
8.49753435908644	0\\
9.3260334688322	0\\
10.2353102189903	0\\
11.2332403297803	0\\
12.3284673944207	0\\
13.5304777457981	0\\
14.8496826225447	0\\
16.2975083462064	0\\
17.8864952905744	0\\
19.6304065004027	0.00508052634252909\\
21.5443469003188	0.0406442107402327\\
23.6448941264541	0.142254737590814\\
25.9502421139974	0.355636843977036\\
28.480358684358	0.60966316110349\\
31.2571584968824	1.07199105827364\\
34.3046928631492	1.68673474571966\\
37.6493580679247	2.53010211857948\\
41.3201240011534	3.78499212518417\\
45.3487850812858	5.26850581720266\\
49.7702356433211	7.19910582736371\\
54.6227721768434	9.68348320886044\\
59.9484250318941	12.665752171925\\
65.7933224657568	16.1814764009551\\
72.2080901838546	20.0833206320175\\
79.2482898353917	24.4068485495097\\
86.9749002617783	28.6236854138089\\
95.4548456661834	32.830361225423\\
104.761575278967	37.372351775644\\
114.975699539774	42.183610222019\\
126.185688306602	47.2692170908906\\
138.488637139387	53.2185134379922\\
151.991108295293	59.4573997866179\\
166.810053720006	65.2441192907585\\
183.073828029537	70.8784230046233\\
200.923300256505	76.2282172433064\\
220.513073990305	81.4255956917137\\
242.012826479438	86.3638672966519\\
265.608778294669	90.6061067926637\\
291.505306282518	93.5680536503582\\
319.926713779738	95.9711426103744\\
351.119173421513	97.4546563023929\\
385.352859371053	98.6130163084896\\
422.92428743895	99.1769547325103\\
464.158883361278	99.5935578925977\\
509.413801481638	99.8221815780115\\
559.081018251222	99.9237921048621\\
613.590727341318	99.9847584209724\\
673.415065775082	99.9949194736575\\
739.072203352578	100\\
811.130830789687	100\\
890.215085445038	100\\
977.009957299226	100\\
1072.26722201032	100\\
1176.811952435	100\\
1291.54966501488	100\\
1417.4741629268	100\\
1555.67614393047	100\\
1707.35264747069	100\\
1873.81742286038	100\\
2056.51230834865	100\\
2257.01971963392	100\\
2477.07635599171	100\\
2718.58824273294	100\\
2983.64724028334	100\\
3274.54916287773	100\\
3593.81366380463	100\\
3944.20605943766	100\\
4328.76128108306	100\\
4750.8101621028	100\\
5214.00828799968	100\\
5722.36765935022	100\\
6280.29144183425	100\\
6892.6121043497	100\\
7564.63327554629	100\\
8302.17568131974	100\\
9111.6275611549	100\\
10000	100\\
};
\addlegendentry{Iterative \cite{Bridgeman2019a}}

\addplot [ draw=none, mark size=1pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
1.09749876549306	0\\
1.20450354025878	0\\
1.32194114846603	0\\
1.45082877849594	0\\
1.59228279334109	0\\
1.74752840000768	0\\
1.91791026167249	0\\
2.10490414451202	0\\
2.31012970008316	0\\
2.53536449397011	0\\
2.78255940220712	0\\
3.05385550883342	0\\
3.35160265093884	0\\
3.67837977182863	0\\
4.03701725859655	0\\
4.43062145758388	0\\
4.86260158006535	0.116852105878169\\
5.33669923120631	0.172737895645989\\
5.85702081805667	0.284509475181629\\
6.42807311728432	0.44708631814256\\
7.05480231071864	0.94497789971041\\
7.74263682681127	1.46319158664838\\
8.49753435908644	2.40308896001626\\
9.3260334688322	3.76467001981405\\
10.2353102189903	5.41076055479348\\
11.2332403297803	7.46837372351776\\
12.3284673944207	9.6936442615455\\
13.5304777457981	11.9849616420261\\
14.8496826225447	14.5506274450033\\
16.2975083462064	17.3042727226541\\
17.8864952905744	20.2662195803485\\
19.6304065004027	23.1672001219326\\
21.5443469003188	25.5601280292638\\
23.6448941264541	28.1918406746939\\
25.9502421139974	30.920083320632\\
28.480358684358	33.9226743890667\\
31.2571584968824	36.9100238784738\\
34.3046928631492	40.3800233704212\\
37.6493580679247	43.4181781232536\\
41.3201240011534	45.9533607681756\\
45.3487850812858	48.6307981506884\\
49.7702356433211	50.8763907940863\\
54.6227721768434	52.7307829091094\\
59.9484250318941	54.2142966011279\\
65.7933224657568	55.7028908194889\\
72.2080901838546	57.0543108266016\\
79.2482898353917	58.5276634659351\\
86.9749002617783	59.7825534725398\\
95.4548456661834	60.6005182136869\\
104.761575278967	61.0018797947467\\
114.975699539774	61.1695371640502\\
126.185688306602	61.3473555860387\\
138.488637139387	61.5454961133973\\
151.991108295293	61.657267692933\\
166.810053720006	61.7283950617284\\
183.073828029537	61.7893613778387\\
200.923300256505	61.8554082202916\\
220.513073990305	61.9366966417721\\
242.012826479438	62.0738708530204\\
265.608778294669	62.2059645379261\\
291.505306282518	62.272011380379\\
319.926713779738	62.3329776964894\\
351.119173421513	62.4142661179698\\
385.352859371053	62.5158766448204\\
422.92428743895	62.5768429609308\\
464.158883361278	62.6276482243561\\
509.413801481638	62.6835340141239\\
559.081018251222	62.7495808565767\\
613.590727341318	62.8054666463446\\
673.415065775082	62.8410303307423\\
739.072203352578	62.87659401514\\
811.130830789687	62.8816745414825\\
890.215085445038	62.8969161205101\\
977.009957299226	62.9019966468526\\
1072.26722201032	62.9375603312503\\
1176.811952435	63.0239292790733\\
1291.54966501488	63.0798150688411\\
1417.4741629268	63.1102982268963\\
1555.67614393047	63.1204592795814\\
1707.35264747069	63.1306203322664\\
1873.81742286038	63.135700858609\\
2056.51230834865	63.1407813849515\\
2257.01971963392	63.1611034903216\\
2477.07635599171	63.1661840166641\\
2718.58824273294	63.1712645430067\\
2983.64724028334	63.1712645430067\\
3274.54916287773	63.1865061220342\\
3593.81366380463	63.2017477010618\\
3944.20605943766	63.2119087537469\\
4328.76128108306	63.2169892800894\\
4750.8101621028	63.2271503327745\\
5214.00828799968	63.232230859117\\
5722.36765935022	63.232230859117\\
6280.29144183425	63.2373113854595\\
6892.6121043497	63.2373113854595\\
7564.63327554629	63.2423919118021\\
8302.17568131974	63.2627140171722\\
9111.6275611549	63.2677945435147\\
10000	63.2677945435147\\
};
\addlegendentry{Optimal}

\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.35\fwidth,
at={(0\fwidth,-.05\fwidth)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}, yshift = 1ex},
xlabel={\% Deprication from best conic controller},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}, yshift = -1ex},
ylabel={\% of Simulations},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [draw=none, mark size=1.5pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.0812884214804654\\
0.0114975699539774	0.0812884214804654\\
0.0132194114846603	0.0812884214804654\\
0.0151991108295293	0.0812884214804654\\
0.0174752840000768	0.0812884214804654\\
0.0200923300256505	0.0812884214804654\\
0.0231012970008316	0.0812884214804654\\
0.0265608778294669	0.0812884214804654\\
0.0305385550883342	0.0812884214804654\\
0.0351119173421513	0.0812884214804654\\
0.0403701725859655	0.0812884214804654\\
0.0464158883361278	0.0812884214804654\\
0.0533669923120631	0.0812884214804654\\
0.0613590727341317	0.0812884214804654\\
0.0705480231071865	0.0812884214804654\\
0.0811130830789687	0.0812884214804654\\
0.093260334688322	0.0812884214804654\\
0.107226722201032	0.0812884214804654\\
0.123284673944207	0.0812884214804654\\
0.141747416292681	0.0812884214804654\\
0.162975083462064	0.0812884214804654\\
0.187381742286038	0.0812884214804654\\
0.215443469003188	0.0812884214804654\\
0.247707635599171	0.0812884214804654\\
0.28480358684358	0.0812884214804654\\
0.327454916287773	0.0812884214804654\\
0.376493580679247	0.0812884214804654\\
0.432876128108306	0.0812884214804654\\
0.497702356433211	0.0863689478229945\\
0.572236765935022	0.0863689478229945\\
0.657933224657568	0.0863689478229945\\
0.756463327554629	0.0863689478229945\\
0.869749002617783	0.0863689478229945\\
1	0.0863689478229945\\
1.14975699539774	0.0863689478229945\\
1.32194114846603	0.0863689478229945\\
1.51991108295293	0.0863689478229945\\
1.74752840000768	0.0863689478229945\\
2.00923300256505	0.0863689478229945\\
2.31012970008316	0.0863689478229945\\
2.65608778294669	0.0863689478229945\\
3.05385550883342	0.0863689478229945\\
3.51119173421513	0.0863689478229945\\
4.03701725859655	0.0914494741655235\\
4.64158883361278	0.0914494741655235\\
5.33669923120631	0.0965300005080526\\
6.13590727341318	0.0965300005080526\\
7.05480231071865	0.0965300005080526\\
8.11130830789687	0.106691053193111\\
9.3260334688322	0.11177157953564\\
10.7226722201032	0.116852105878169\\
12.3284673944207	0.121932632220698\\
14.174741629268	0.147335263933344\\
16.2975083462064	0.162576842960931\\
18.7381742286038	0.193060001016105\\
21.5443469003188	0.208301580043693\\
24.7707635599171	0.238784738098867\\
28.480358684358	0.289590001524158\\
32.7454916287773	0.39120052837474\\
37.6493580679247	0.574099476705787\\
43.2876128108306	0.772240004064421\\
49.7702356433211	1.10755474267134\\
57.2236765935022	1.63592948229437\\
65.7933224657568	2.41325001270132\\
75.6463327554629	3.94248844180257\\
86.9749002617783	6.52847635014988\\
100	10.2118579484835\\
114.975699539774	16.0188995579942\\
132.194114846603	23.0655895950821\\
151.991108295293	30.3561448966113\\
174.752840000768	37.3113854595336\\
200.923300256505	44.6883097088858\\
231.012970008316	53.2540771223899\\
265.608778294668	61.1339734796525\\
305.385550883341	66.8952903520805\\
351.119173421513	70.5939135294417\\
403.701725859656	73.4085251232028\\
464.158883361278	76.3349082964995\\
533.669923120631	79.0834730478078\\
613.590727341318	81.9793730630493\\
705.480231071865	85.2817151856932\\
811.130830789687	88.7313925722705\\
932.60334688322	92.2979220647259\\
1072.26722201032	96.0829141899101\\
1232.84673944207	98.521566834324\\
1417.4741629268	99.4767057867195\\
1629.75083462064	100\\
1873.81742286038	100\\
2154.43469003188	100\\
2477.07635599171	100\\
2848.0358684358	100\\
3274.54916287773	100\\
3764.93580679247	100\\
4328.76128108306	100\\
4977.02356433211	100\\
5722.36765935022	100\\
6579.33224657568	100\\
7564.63327554629	100\\
8697.49002617783	100\\
10000	100\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width= 1pt, draw=none, mark size=1.25pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.137174211248285\\
0.0114975699539774	0.137174211248285\\
0.0132194114846603	0.137174211248285\\
0.0151991108295293	0.137174211248285\\
0.0174752840000768	0.137174211248285\\
0.0200923300256505	0.137174211248285\\
0.0231012970008316	0.137174211248285\\
0.0265608778294669	0.137174211248285\\
0.0305385550883342	0.142254737590814\\
0.0351119173421513	0.142254737590814\\
0.0403701725859655	0.142254737590814\\
0.0464158883361278	0.142254737590814\\
0.0533669923120631	0.142254737590814\\
0.0613590727341317	0.142254737590814\\
0.0705480231071865	0.142254737590814\\
0.0811130830789687	0.142254737590814\\
0.093260334688322	0.152415790275873\\
0.107226722201032	0.157496316618402\\
0.123284673944207	0.157496316618402\\
0.141747416292681	0.16765736930346\\
0.162975083462064	0.16765736930346\\
0.187381742286038	0.172737895645989\\
0.215443469003188	0.172737895645989\\
0.247707635599171	0.172737895645989\\
0.28480358684358	0.177818421988518\\
0.327454916287773	0.177818421988518\\
0.376493580679247	0.193060001016105\\
0.432876128108306	0.208301580043693\\
0.497702356433211	0.228623685413809\\
0.572236765935022	0.228623685413809\\
0.657933224657568	0.243865264441396\\
0.756463327554629	0.264187369811512\\
0.869749002617783	0.2794289488391\\
1	0.314992633236803\\
1.14975699539774	0.365797896662094\\
1.32194114846603	0.411522633744856\\
1.51991108295293	0.513133160595438\\
1.74752840000768	0.685871056241427\\
2.00923300256505	0.934816847025352\\
2.31012970008316	1.46319158664838\\
2.65608778294669	2.29639790682315\\
3.05385550883342	3.69862317736117\\
3.51119173421513	5.58349845043947\\
4.03701725859655	7.63603109282122\\
4.64158883361278	10.1610526850582\\
5.33669923120631	12.5997053294721\\
6.13590727341318	15.460041660316\\
7.05480231071865	20.0121932632221\\
8.11130830789687	27.328151196464\\
9.3260334688322	37.6212975664279\\
10.7226722201032	51.0338871107047\\
12.3284673944207	64.7309861301631\\
14.174741629268	77.0715846161662\\
16.2975083462064	85.4595336076818\\
18.7381742286038	91.7746278514454\\
21.5443469003188	93.5070873342478\\
24.7707635599171	94.3352131280801\\
28.480358684358	94.8788294467307\\
32.7454916287773	95.3614794492709\\
37.6493580679247	95.7984047147284\\
43.2876128108306	96.2658131382411\\
49.7702356433211	96.9110399837423\\
57.2236765935022	97.3225626174872\\
65.7933224657568	97.7188436722044\\
75.6463327554629	98.1151247269217\\
86.9749002617783	98.6028552558045\\
100	99.0651831529746\\
114.975699539774	99.4055784179241\\
132.194114846603	99.7358126301885\\
151.991108295293	99.8221815780115\\
174.752840000768	99.8425036833816\\
200.923300256505	99.8577452624092\\
231.012970008316	99.8729868414368\\
265.608778294668	99.9085505258345\\
305.385550883341	99.9644363156023\\
351.119173421513	99.9796778946299\\
403.701725859656	99.989838947315\\
464.158883361278	99.9949194736575\\
533.669923120631	100\\
613.590727341318	100\\
705.480231071865	100\\
811.130830789687	100\\
932.60334688322	100\\
1072.26722201032	100\\
1232.84673944207	100\\
1417.4741629268	100\\
1629.75083462064	100\\
1873.81742286038	100\\
2154.43469003188	100\\
2477.07635599171	100\\
2848.0358684358	100\\
3274.54916287773	100\\
3764.93580679247	100\\
4328.76128108306	100\\
4977.02356433211	100\\
5722.36765935022	100\\
6579.33224657568	100\\
7564.63327554629	100\\
8697.49002617783	100\\
10000	100\\
};
%\addlegendentry{data2}

\addplot [draw=none, mark size=1pt, mark=diamond*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	38.9219123101153\\
0.0114975699539774	38.9625565208556\\
0.0132194114846603	38.9676370471981\\
0.0151991108295293	38.9727175735406\\
0.0174752840000768	38.9879591525682\\
0.0200923300256505	39.0032007315958\\
0.0231012970008316	39.0590865213636\\
0.0265608778294669	39.0692475740487\\
0.0305385550883342	39.1251333638165\\
0.0351119173421513	39.1962607326119\\
0.0403701725859655	39.2318244170096\\
0.0464158883361278	39.2877102067774\\
0.0533669923120631	39.3385154702027\\
0.0613590727341317	39.3842402072855\\
0.0705480231071865	39.4553675760809\\
0.0811130830789687	39.5315754712188\\
0.093260334688322	39.6230249453843\\
0.107226722201032	39.7195549458924\\
0.123284673944207	39.8618096834832\\
0.141747416292681	39.9837423157039\\
0.162975083462064	40.1920438957476\\
0.187381742286038	40.3952649494488\\
0.215443469003188	40.61880810852\\
0.247707635599171	40.8271096885637\\
0.28480358684358	41.1979881115684\\
0.327454916287773	41.5282223238328\\
0.376493580679247	41.9702281156328\\
0.432876128108306	42.5036833815983\\
0.497702356433211	42.9101254890007\\
0.572236765935022	43.6264797032973\\
0.657933224657568	44.3987197073617\\
0.756463327554629	45.2776507646192\\
0.869749002617783	46.3547223492354\\
1	47.3962302494538\\
1.14975699539774	49.0575623634609\\
1.32194114846603	50.7849413199207\\
1.51991108295293	52.6037697505462\\
1.74752840000768	54.5851750241325\\
2.00923300256505	56.6123050348016\\
2.31012970008316	58.7969313620891\\
2.65608778294669	61.12889295331\\
3.05385550883342	63.3236803332825\\
3.51119173421513	65.6505613981608\\
4.03701725859655	68.0485698318346\\
4.64158883361278	70.5380277396738\\
5.33669923120631	72.8953919626073\\
6.13590727341318	75.6134735558604\\
7.05480231071865	78.2959914647157\\
8.11130830789687	81.1055225321343\\
9.3260334688322	83.9658588629782\\
10.7226722201032	86.8312757201646\\
12.3284673944207	89.1378346796728\\
14.174741629268	91.3935883757557\\
16.2975083462064	93.6086978610984\\
18.7381742286038	95.6967941878779\\
21.5443469003188	97.3581263018849\\
24.7707635599171	98.6434994665447\\
28.480358684358	99.3801757862115\\
32.7454916287773	99.7358126301885\\
37.6493580679247	99.8729868414368\\
43.2876128108306	99.8933089468069\\
49.7702356433211	99.9085505258345\\
57.2236765935022	99.9085505258345\\
65.7933224657568	99.9187115785195\\
75.6463327554629	99.9237921048621\\
86.9749002617783	99.9390336838897\\
100	99.9695168419448\\
114.975699539774	99.989838947315\\
132.194114846603	100\\
151.991108295293	100\\
174.752840000768	100\\
200.923300256505	100\\
231.012970008316	100\\
265.608778294668	100\\
305.385550883341	100\\
351.119173421513	100\\
403.701725859656	100\\
464.158883361278	100\\
533.669923120631	100\\
613.590727341318	100\\
705.480231071865	100\\
811.130830789687	100\\
932.60334688322	100\\
1072.26722201032	100\\
1232.84673944207	100\\
1417.4741629268	100\\
1629.75083462064	100\\
1873.81742286038	100\\
2154.43469003188	100\\
2477.07635599171	100\\
2848.0358684358	100\\
3274.54916287773	100\\
3764.93580679247	100\\
4328.76128108306	100\\
4977.02356433211	100\\
5722.36765935022	100\\
6579.33224657568	100\\
7564.63327554629	100\\
8697.49002617783	100\\
10000	100\\
};
%\addlegendentry{data3}

\addplot [draw=none, mark size=1pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	60.4938271604938\\
0.0114975699539774	60.5039882131789\\
0.0132194114846603	60.5141492658639\\
0.0151991108295293	60.5497129502617\\
0.0174752840000768	60.5547934766042\\
0.0200923300256505	60.5700350556318\\
0.0231012970008316	60.5903571610019\\
0.0265608778294669	60.6055987400295\\
0.0305385550883342	60.6310013717421\\
0.0351119173421513	60.6665650561398\\
0.0403701725859655	60.6919676878525\\
0.0464158883361278	60.7326118985927\\
0.0533669923120631	60.7783366356755\\
0.0613590727341317	60.8494640044709\\
0.0705480231071865	60.9307524259513\\
0.0811130830789687	61.0018797947467\\
0.093260334688322	61.1085708479398\\
0.107226722201032	61.2965503226134\\
0.123284673944207	61.4083219021491\\
0.141747416292681	61.5150129553422\\
0.162975083462064	61.6928313773307\\
0.187381742286038	61.8960524310319\\
0.215443469003188	62.1348371691307\\
0.247707635599171	62.3939440125997\\
0.28480358684358	62.7648224356043\\
0.327454916287773	63.2068282274044\\
0.376493580679247	63.6386729665193\\
0.432876128108306	64.1416450744297\\
0.497702356433211	64.7055834984504\\
0.572236765935022	65.2542803434436\\
0.657933224657568	65.9706345577402\\
0.756463327554629	66.8292435096276\\
0.869749002617783	67.67769140883\\
1	68.6226693085404\\
1.14975699539774	69.7200629985266\\
1.32194114846603	70.7920540568003\\
1.51991108295293	72.3720977493268\\
1.74752840000768	73.7895645988924\\
2.00923300256505	75.4762993446121\\
2.31012970008316	77.2748056698674\\
2.65608778294669	79.0072651526698\\
3.05385550883342	80.7905298988975\\
3.51119173421513	82.4975867499873\\
4.03701725859655	84.3265762332978\\
4.64158883361278	86.01839150536\\
5.33669923120631	87.5527104608037\\
6.13590727341318	89.0768683635625\\
7.05480231071865	90.2860336330844\\
8.11130830789687	91.2665752171925\\
9.3260334688322	92.2267946959305\\
10.7226722201032	93.0701620687903\\
12.3284673944207	93.8982878626226\\
14.174741629268	94.5282731290962\\
16.2975083462064	94.8381852359905\\
18.7381742286038	95.1074531321445\\
21.5443469003188	95.3970431336686\\
24.7707635599171	95.7323578722756\\
28.480358684358	96.1946857694457\\
32.7454916287773	96.5808057714779\\
37.6493580679247	96.9161205100849\\
43.2876128108306	97.2819184067469\\
49.7702356433211	97.6121526190113\\
57.2236765935022	98.0948026215516\\
65.7933224657568	98.5317278870091\\
75.6463327554629	99.0042168368643\\
86.9749002617783	99.4004978915816\\
100	99.5529136818574\\
114.975699539774	99.6037189452827\\
132.194114846603	99.654524208708\\
151.991108295293	99.6646852613931\\
174.752840000768	99.6951684194483\\
200.923300256505	99.7358126301885\\
231.012970008316	99.7612152619011\\
265.608778294668	99.8120205253264\\
305.385550883341	99.827262104354\\
351.119173421513	99.8374231570391\\
403.701725859656	99.8374231570391\\
464.158883361278	99.8475842097241\\
533.669923120631	99.8729868414368\\
613.590727341318	99.8933089468069\\
705.480231071865	99.9288726312046\\
811.130830789687	99.9695168419448\\
932.60334688322	99.989838947315\\
1072.26722201032	100\\
1232.84673944207	100\\
1417.4741629268	100\\
1629.75083462064	100\\
1873.81742286038	100\\
2154.43469003188	100\\
2477.07635599171	100\\
2848.0358684358	100\\
3274.54916287773	100\\
3764.93580679247	100\\
4328.76128108306	100\\
4977.02356433211	100\\
5722.36765935022	100\\
6579.33224657568	100\\
7564.63327554629	100\\
8697.49002617783	100\\
10000	100\\
};
%\addlegendentry{data4}

\addplot [draw=none, mark size=1pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	0.558857897678199\\
0.0114975699539774	0.558857897678199\\
0.0132194114846603	0.558857897678199\\
0.0151991108295293	0.558857897678199\\
0.0174752840000768	0.563938424020729\\
0.0200923300256505	0.563938424020729\\
0.0231012970008316	0.563938424020729\\
0.0265608778294669	0.563938424020729\\
0.0305385550883342	0.563938424020729\\
0.0351119173421513	0.563938424020729\\
0.0403701725859655	0.563938424020729\\
0.0464158883361278	0.569018950363258\\
0.0533669923120631	0.569018950363258\\
0.0613590727341317	0.569018950363258\\
0.0705480231071865	0.574099476705787\\
0.0811130830789687	0.579180003048316\\
0.093260334688322	0.579180003048316\\
0.107226722201032	0.584260529390845\\
0.123284673944207	0.584260529390845\\
0.141747416292681	0.589341055733374\\
0.162975083462064	0.589341055733374\\
0.187381742286038	0.594421582075903\\
0.215443469003188	0.599502108418432\\
0.247707635599171	0.599502108418432\\
0.28480358684358	0.604582634760961\\
0.327454916287773	0.614743687446019\\
0.376493580679247	0.619824213788548\\
0.432876128108306	0.624904740131078\\
0.497702356433211	0.629985266473607\\
0.572236765935022	0.66554895087131\\
0.657933224657568	0.817964741147183\\
0.756463327554629	0.848447899202357\\
0.869749002617783	0.873850530915003\\
1	0.894172636285119\\
1.14975699539774	0.914494741655236\\
1.32194114846603	0.939897373367881\\
1.51991108295293	1.00086368947823\\
1.74752840000768	1.0821521109587\\
2.00923300256505	1.20916526952192\\
2.31012970008316	1.50383579738861\\
2.65608778294669	1.78326474622771\\
3.05385550883342	2.25575369608291\\
3.51119173421513	3.1448458060255\\
4.03701725859655	4.21683686429914\\
4.64158883361278	5.9746989788142\\
5.33669923120631	8.65213636132703\\
6.13590727341318	12.2085048010974\\
7.05480231071865	16.8114616674287\\
8.11130830789687	22.527053802774\\
9.3260334688322	28.9285169943606\\
10.7226722201032	34.760961235584\\
12.3284673944207	41.1725854798557\\
14.174741629268	46.9084997205711\\
16.2975083462064	53.3556876492405\\
18.7381742286038	60.2448813697099\\
21.5443469003188	66.3313519280597\\
24.7707635599171	72.5194330132602\\
28.480358684358	77.7879388304628\\
32.7454916287773	82.5534725397551\\
37.6493580679247	87.1818320377991\\
43.2876128108306	90.8601331097902\\
49.7702356433211	93.8271604938272\\
57.2236765935022	95.7882436620434\\
65.7933224657568	97.0431336686481\\
75.6463327554629	97.9017426205355\\
86.9749002617783	98.3793120967332\\
100	98.7146268353401\\
114.975699539774	98.9940557841792\\
132.194114846603	99.1566326271402\\
151.991108295293	99.3750952598689\\
174.752840000768	99.5478331555149\\
200.923300256505	99.7002489457908\\
231.012970008316	99.9085505258345\\
265.608778294668	99.9847584209724\\
305.385550883341	99.9949194736575\\
351.119173421513	100\\
403.701725859656	100\\
464.158883361278	100\\
533.669923120631	100\\
613.590727341318	100\\
705.480231071865	100\\
811.130830789687	100\\
932.60334688322	100\\
1072.26722201032	100\\
1232.84673944207	100\\
1417.4741629268	100\\
1629.75083462064	100\\
1873.81742286038	100\\
2154.43469003188	100\\
2477.07635599171	100\\
2848.0358684358	100\\
3274.54916287773	100\\
3764.93580679247	100\\
4328.76128108306	100\\
4977.02356433211	100\\
5722.36765935022	100\\
6579.33224657568	100\\
7564.63327554629	100\\
8697.49002617783	100\\
10000	100\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> tikz_images/conic_loop_standalone.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{graphics} % for pdf, bitmapped graphics files
\usepackage{epsfig} % for postscript graphics files
\usepackage{mathptmx} % assumes new font selection scheme installed
\usepackage{times} % assumes new font selection scheme installed
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows,calc}

\tikzset{
    block/.style = {draw, rectangle, 
        minimum height=1cm, 
        minimum width=2cm},
    input/.style = {coordinate,node distance=1cm},
    output/.style = {coordinate,node distance=2cm},
    arrow/.style={draw, -latex,node distance=2cm},
    pinstyle/.style = {pin edge={latex-, black,node distance=2cm}},
    sum/.style = {draw, circle, node distance=1cm}
}

\begin{document}

        \begin{tikzpicture}[auto, node distance=2.5cm,>=latex']
        % initialize left input node
        \node [input, name=input] {};
        % left sum
        \node [sum, right of=input] (sum) {};
        % plant
        \node [block, right of=sum, xshift=-0.5cm] (plant) {\large $\mathcal{G}_1$};
        % initialize right output node
        \node [output, right of=plant, xshift=1cm] (output) {};
        % controller
        \node [block, below of=plant, yshift=0.5cm] (feedback) {\large $\mathcal{G}_2$};
        % initialize left output node
        \node [output, left of=feedback, xshift=-1cm] (output2) {};
        % right sum
        \node [sum, right of=feedback, xshift=1cm] (sum2) {};
        % initialize right input node
         \node [input, right of=sum2] (input2) {};
        % draw left input arrow
        \draw [draw,->] (input) -- node {\large $r_1$} (sum);
        % draw right input arrow
        \draw [draw,->] (input2) -- node[pos=.7, anchor=north west] {\large $r_2$} (sum2);
        % left sum to plant arrow
        \draw [->] (sum) -- node {\large $u_1$} (plant);
        % right sum to plant arrow
        \draw [->] (sum2) -- node[anchor=north]{\large $u_2$} (feedback);
        % draw right output arrow
        \draw [->] (plant) -- node [name=y] {\large $y_1$}(output);
        % draw left output arrow
        \draw [->] (feedback) -- node [name=y2] {\large $y_2$}(output2);
        % draw right feedback arrow with plus
        \draw [->] (y) -- node[pos=0.95] {\large $+$} node [near end] {} (sum2);
        % draw left feedback arrow with minus
        \draw [->] (feedback) -| node[pos=0.97] {\large $-$} node [near end] {} (sum);
        \end{tikzpicture}

\end{document}

==> tikz_images/h2_loop_standalone.tex <==
\documentclass[class=article, crop=true]{standalone}
\usepackage{graphics} % for pdf, bitmapped graphics files
\usepackage{epsfig} % for postscript graphics files
\usepackage{mathptmx} % assumes new font selection scheme installed
\usepackage{times} % assumes new font selection scheme installed
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{arrows,calc}

\tikzset{
    block/.style = {draw, rectangle, 
        minimum height=1cm, 
        minimum width=2cm},
    input/.style = {coordinate,node distance=1cm},
    output/.style = {coordinate,node distance=2cm},
    arrow/.style={draw, -latex,node distance=2cm},
    pinstyle/.style = {pin edge={latex-, black,node distance=2cm}},
    sum/.style = {draw, circle, node distance=1cm}
}

\begin{document}

        \begin{tikzpicture}[auto, node distance=2.5cm,>=latex']
        % plant
        \node [block, name=plant] {\large $\mathcal{G}$};
        % g_left_bottom
        \node[output, left of=plant, xshift=1cm, yshift=-0.25cm] (g_left_bottom) {};
        % g_right_bottom
        \node[output, right of=plant, xshift=-1cm, yshift=-0.25cm] (g_right_bottom) {};
        % g_left_top
        \node[output, left of=plant, xshift=1cm, yshift=0.25cm] (g_left_top) {};
        % g_right_top
        \node[output, right of=plant, xshift=-1cm, yshift=0.25cm] (g_right_top) {};
        % controller
        \node [block, below of=plant, yshift=0.5cm] (feedback) {\large $\mathcal{C}$};
        % measured output
        \node [output, right of=plant, xshift=0.25cm, yshift=-0.25cm] (output) {};
        % draw output arrow
        \draw [->] (g_right_bottom) -- node [name=y] {\large $y$}(output);
        % plant to controller arrow
        \draw [->] (y) |- (feedback);
        % inverter
        \node [sum, left of=plant, xshift=-0.75cm, yshift=-0.25cm] (inverter) {};
         % controller to inverter arrow
        \draw [->] (feedback) -| node[pos=0.97] {\large $-$} node [near end] {} (inverter);
        % yhat node
        \node[output, left of=feedback, xshift=0.5cm] (yhat) {};
        % label yhat node
        \draw (feedback) -- node[pos=1.35,anchor= east] {\large $\hat y$} (yhat);
        % inverter to plant arrow
        \draw [->] (inverter) -- node[pos=.4] {\large $u$} (g_left_bottom);
        % disturbance
        \node[output, left of=plant, xshift=-0.25cm, yshift=0.25cm] (disturbance) {};
        % draw disturbance arrow
        \draw [->] (disturbance) -- node {\large $w$} (g_left_top);
        % controlled output
        \node[output, right of=plant, xshift=0.25cm, yshift=0.25cm] (cout) {};
        % draw controlled output arrow
        \draw [->] (g_right_top) -- node {\large $z$} (cout);
        
        \end{tikzpicture}

\end{document}

==> tikz_images/mass_spring_chain_standalone.tex <==
\documentclass[tikz,border=3.14mm]{standalone}
\usepackage{graphics} % for pdf, bitmapped graphics files
\usepackage{epsfig} % for postscript graphics files
\usepackage{mathptmx} % assumes new font selection scheme installed
\usepackage{times} % assumes new font selection scheme installed
\usepackage{amsmath} % assumes amsmath package installed
\usepackage{amssymb}  % assumes amsmath package installed
\usetikzlibrary{patterns,decorations.pathmorphing,positioning}


\begin{document}

\begin{tikzpicture}[every node/.style={outer sep=0pt},thick,
 mass/.style = {draw,thick},
 spring/.style = {thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}},
 ground/.style = {fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm},
 dampic/.pic={
 \fill[white] (-0.1,-0.3) rectangle (0.3,0.3);
 \draw (-0.3,0.3) -| (0.3,-0.3) -- (-0.3,-0.3);
 \draw[line width=1mm] (-0.1,-0.3) -- (-0.1,0.3);
 },
roundnode/.style={circle, draw=black, fill=black, scale = 0.25, minimum size=1mm}
 ]
%%%%%%%%%%%%%
% BEGIN IMAGE
%%%%%%%%%%%%%

% MASSES
  \node[mass,minimum width=2cm,minimum height=1.5cm] (m1) {\Large $m_1$};
  \node[mass,minimum width=2cm,minimum height=1.5cm,right=1.5cm of
  m1] (m2) {\Large $m_2$};
   \node[mass,minimum width=2cm,minimum height=1.5cm,right=1.5cm of
  m2] (m3) {\Large $m_{3}$};
  
  % GROUND
   \node[left=1.5cm of m1,ground,minimum width=3mm,minimum height=2.5cm] (g1){};
  \draw (g1.north east) -- (g1.south east);

  


% SPRINGS
  \draw[spring] ([yshift=3mm]g1.east) coordinate(aux)
   -- (m1.west|-aux) node[midway,above=1mm]{\Large $k_1$};
  \draw[spring]  (m1.east|-aux) -- (m2.west|-aux) node[midway,above=1mm]{\Large $k_2$};
  \draw[spring]  (m2.east|-aux) -- (m3.west|-aux) node[midway,above=1mm]{\Large $k_3$};

% DAMPERS
  \draw ([yshift=-3mm]g1.east) coordinate(aux')
   -- (m1.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large$c_1$}
     (m1.east|-aux') -- (m2.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large $c_2$}
     (m2.east|-aux') -- (m3.west|-aux') pic[midway]{dampic} node[midway,below=3mm]{\Large $c_3$};

% LABELS
  \foreach \X in {1,2,3}  
  {\draw[thin] (m\X.north) -| ++ (0.3,0.5) coordinate[pos=.7](aux\X);
   \draw[latex-] (aux\X) -- ++ (-0.5,0) node[above]{\Large $u_\X$}; 
   \draw[thin,dashed] (m\X.south) -| ++ (0.3,-0.6) coordinate[pos=0.85](aux'\X);
   \draw[latex-] (aux'\X) -- ++ (-1,0) node[midway,above,yshift=-1mm]{\Large $p_\X$}
    node[left,ground,minimum height=7mm,minimum width=1mm] (g'\X){};
   \draw[thick] (g'\X.north east) -- (g'\X.south east);
  }

   

  

  \end{tikzpicture}
  
  
\end{document}

==> tikz_images/yyplot.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.8}

\pgfplotsset{every x tick label/.append style={font=\footnotesize, yshift=0.25ex}}
\pgfplotsset{every y tick label/.append style={font=\footnotesize, xshift=0.5ex}}

\begin{document}	
	\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
	\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
	\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
	\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
	\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
	width=0.25\fwidth,
	height=.3\fwidth,
	at={(0.42\fwidth,0\fwidth)},
	scale only axis,
	xmin=0,
	xmax=160,
	xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift = .8ex},
	xlabel={Iteration},
	ymin=72,
	ymax=86,
	ylabel style={font=\color{white!15!black}, font = \footnotesize, yshift = -1ex},
	ylabel={$\mathcal{H}_2$ norm on $\mathcal{G}_1$},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left, align=left, draw=white!15!black, font = \footnotesize}
	]
	\addplot [color=mycolor1, dashed, line width=1.5pt]
	table[row sep=crcr]{%
		200	200\\
		201	201\\
	};
	\addlegendentry{$\epsilon$}
	
	\addplot [color=mycolor2, solid, line width=1.5pt]
	table[row sep=crcr]{%
		1	78.1554575327662\\
		2	77.7471389593831\\
		3	77.4210451719909\\
		4	77.0315814861988\\
		5	76.5972644845338\\
		6	76.1327316722586\\
		7	75.6513754612942\\
		8	75.1661826839663\\
		9	74.6916628187886\\
		10	74.245211355765\\
		11	73.8407644466164\\
		12	73.4818411488413\\
		13	73.1683523982209\\
		14	72.8998129348639\\
		15	72.6754333655711\\
		16	72.4941284293325\\
		17	72.3543500420751\\
		18	72.253756577464\\
		19	72.1885737046635\\
		20	72.1524234323115\\
		21	72.1351444006758\\
		22	72.1254530162179\\
		23	72.1175111275073\\
		24	72.1101258993115\\
		25	72.1031327515924\\
		26	72.0964790011736\\
		27	72.0901263524088\\
		28	72.0840420729001\\
		29	72.0781977049141\\
		30	72.072568596063\\
		31	72.0671329724647\\
		32	72.0618717139348\\
		33	72.0567682174006\\
		34	72.0518079373107\\
	};
	\addlegendentry{\textit{Cnew} bnd.}
	
	\addplot [color=mycolor3, dotted, line width=1.5pt]
	table[row sep=crcr]{%
		0	78.0976473117329\\
		1	77.8248896923527\\
		2	77.0225918682944\\
		3	76.1008679235958\\
		4	75.1658779533837\\
		5	74.3594298859673\\
		6	73.6839722474217\\
		7	73.1278490075407\\
		8	72.6955508936078\\
		9	72.4096425862675\\
		10	72.2796065008564\\
		11	72.2444200902063\\
		12	72.2286051149593\\
		13	72.2146689170621\\
		14	72.2015988264318\\
		15	72.1893626258718\\
		16	72.1778984655431\\
		17	72.1671375021931\\
		18	72.1570177651811\\
		19	72.1474835690552\\
		20	72.1384812448294\\
		21	72.1299682888613\\
		22	72.1219200094151\\
		23	72.1143110030026\\
		24	72.1071020650825\\
		25	72.1002502089655\\
		26	72.0937160855791\\
		27	72.0874651274892\\
		28	72.0814671747582\\
		29	72.0756959076792\\
		30	72.0701285587529\\
		31	72.0647445220667\\
		32	72.0595261803415\\
		33	72.0544580640563\\
		34	72.0495265559504\\
	};
	\addlegendentry{\textit{Cnew} cost}
	
	\addplot [color=mycolor4, line width=1.5pt]
	table[row sep=crcr]{%
		1	85.8229398788899\\
		2	83.9568501314684\\
		3	82.4000424363023\\
		4	81.1057287360877\\
		5	80.0540209942617\\
		6	79.224194262902\\
		7	78.5789014862974\\
		8	78.0705987668479\\
		9	77.6727990560113\\
		10	77.3731900090953\\
		11	77.1567926611291\\
		12	77.00417966272\\
		13	76.8910598417576\\
		14	76.7965233581702\\
		15	76.7097275321838\\
		16	76.626854023512\\
		17	76.5471251013173\\
		18	76.4701754196012\\
		19	76.3958932947605\\
		20	76.324678170619\\
		21	76.2562628733066\\
		22	76.1895594400044\\
		23	76.1241566442081\\
		24	76.0596987490525\\
		25	75.9960337255148\\
		26	75.9329236785969\\
		27	75.870157038496\\
		28	75.8076425174702\\
		29	75.7450375545017\\
		30	75.6821245245297\\
		31	75.6190252389569\\
		32	75.5555895926687\\
		33	75.4917200170351\\
		34	75.4272269364636\\
		35	75.3622129658191\\
		36	75.2961879190717\\
		37	75.229423108157\\
		38	75.1616323694582\\
		39	75.0927352212917\\
		40	75.0226751496113\\
		41	74.9516604896315\\
		42	74.8797565934702\\
		43	74.8073860405943\\
		44	74.735348039489\\
		45	74.6648566588767\\
		46	74.5980244755091\\
		47	74.5369331335556\\
		48	74.4811397812373\\
		49	74.4320782733574\\
		50	74.3867960917577\\
		51	74.3444103255709\\
		52	74.3046079292165\\
		53	74.2669012956499\\
		54	74.2308680157291\\
		55	74.1962775552215\\
		56	74.1629823880586\\
		57	74.1307840422264\\
		58	74.0995537004726\\
		59	74.06920858236\\
		60	74.0396935618729\\
		61	74.0108411401642\\
		62	73.9827982407135\\
		63	73.9555112279788\\
		64	73.9288201741138\\
		65	73.9027430562681\\
		66	73.8771491400875\\
		67	73.8521830055457\\
		68	73.827668661381\\
		69	73.8036944830464\\
		70	73.7802343764755\\
		71	73.7571599866673\\
		72	73.734688959453\\
		73	73.7126357245755\\
		74	73.6910507254857\\
		75	73.6698400121335\\
		76	73.6490785069217\\
		77	73.6287162003673\\
		78	73.6087538572125\\
		79	73.5891195504899\\
		80	73.5698385688163\\
		81	73.550911439344\\
		82	73.5323484513522\\
		83	73.5140584322074\\
		84	73.4960758504977\\
		85	73.4783965664279\\
		86	73.4610095368681\\
		87	73.4439039649792\\
		88	73.4270738093702\\
		89	73.4104884952117\\
		90	73.3941599973082\\
		91	73.3780727762212\\
		92	73.3622286320966\\
		93	73.3466183612826\\
		94	73.3312385262411\\
		95	73.3160748320102\\
		96	73.3011656542061\\
		97	73.2865061392183\\
		98	73.2719570509326\\
		99	73.2577089499609\\
		100	73.2436302899515\\
		101	73.2298614421891\\
		102	73.2164978862596\\
		103	73.2035662665832\\
		104	73.191042971264\\
		105	73.1789030341854\\
		106	73.1670820055848\\
		107	73.15556511644\\
		108	73.1443233675615\\
		109	73.1333500735055\\
		110	73.1225510658094\\
		111	73.1120780756822\\
		112	73.1018019053734\\
		113	73.0917240159952\\
		114	73.0818356534628\\
		115	73.0721361345444\\
		116	73.0626307677862\\
		117	73.0533010699542\\
		118	73.0441519809357\\
		119	73.0351672832657\\
		120	73.0263462666367\\
		121	73.0176629261696\\
		122	73.0091390075577\\
		123	73.0007593778488\\
		124	72.992385002442\\
		125	72.9844399858163\\
		126	72.9764811587501\\
		127	72.9686403081106\\
		128	72.9609801798535\\
		129	72.9534551592736\\
		130	72.9460247158286\\
		131	72.9386335016647\\
		132	72.931440014335\\
		133	72.9243257934834\\
		134	72.9174163249382\\
		135	72.9104578404127\\
		136	72.9037148531427\\
		137	72.8970400817757\\
		138	72.8905072495972\\
		139	72.8839126238273\\
		140	72.8775005353228\\
		141	72.8713086688542\\
		142	72.8650594821355\\
		143	72.8589835106567\\
		144	72.8529027327925\\
		145	72.846956980721\\
		146	72.8411107647476\\
		147	72.8353274510041\\
		148	72.8296054290865\\
		149	72.8238950829991\\
		150	72.8183915777847\\
		151	72.8129066161275\\
		152	72.8074848304501\\
		153	72.8021308648559\\
		154	72.7967949326936\\
		155	72.7916220244071\\
		156	72.7864279894096\\
		157	72.781355333285\\
		158	72.7763394020778\\
		159	72.7713688596603\\
	};
	\addlegendentry{\textit{Inew} bnd.}
	
	\addplot [color=mycolor5, dashdotted, line width=1.5pt]
	table[row sep=crcr]{%
		0	79.0968759002624\\
		1	78.1559239286656\\
		2	77.8036652929024\\
		3	77.682126565051\\
		4	77.5693407351846\\
		5	77.4642880270146\\
		6	77.372652037758\\
		7	77.2921994181409\\
		8	77.2172491307671\\
		9	77.1410392653838\\
		10	77.062621055952\\
		11	76.9810309757811\\
		12	76.8989640549773\\
		13	76.8165860316662\\
		14	76.7349780975264\\
		15	76.6543725497084\\
		16	76.5755136803839\\
		17	76.4992675657674\\
		18	76.4256637129945\\
		19	76.3544476828256\\
		20	76.286533790631\\
		21	76.2204072578288\\
		22	76.1552870629801\\
		23	76.091332639732\\
		24	76.0279357695596\\
		25	75.9654790953556\\
		26	75.9033664509058\\
		27	75.8415316940176\\
		28	75.7800759997925\\
		29	75.7181389889317\\
		30	75.6557787545413\\
		31	75.5934441725138\\
		32	75.5306013277344\\
		33	75.467229824782\\
		34	75.4030093699246\\
		35	75.3385104477616\\
		36	75.2723278913494\\
		37	75.2058579144951\\
		38	75.1379689010246\\
		39	75.0688889639807\\
		40	74.9985093590746\\
		41	74.9273406576734\\
		42	74.8551331873693\\
		43	74.7825835269657\\
		44	74.7105799902157\\
		45	74.640289212557\\
		46	74.5739419598406\\
		47	74.5132220624261\\
		48	74.4607345333929\\
		49	74.4140663284555\\
		50	74.3700442266027\\
		51	74.3288601426095\\
		52	74.2902545130758\\
		53	74.2534911021865\\
		54	74.218169584095\\
		55	74.1842082432063\\
		56	74.1515124285234\\
		57	74.1198358047881\\
		58	74.0890344267859\\
		59	74.0591224916919\\
		60	74.0300445975689\\
		61	74.0014361690115\\
		62	73.9738147675028\\
		63	73.9469537024529\\
		64	73.9205297080086\\
		65	73.8947660366613\\
		66	73.869359224005\\
		67	73.8447399883479\\
		68	73.8204061731911\\
		69	73.7967046471658\\
		70	73.773497810306\\
		71	73.7505641688631\\
		72	73.7284194932979\\
		73	73.7065303789783\\
		74	73.6851684178908\\
		75	73.6640942836596\\
		76	73.6435424319287\\
		77	73.623346216347\\
		78	73.6035585763255\\
		79	73.5840386255901\\
		80	73.5648995585916\\
		81	73.5461151949881\\
		82	73.5277049809133\\
		83	73.5094952297508\\
		84	73.491628156961\\
		85	73.4740581825586\\
		86	73.4567706501765\\
		87	73.4397638419798\\
		88	73.4230302068507\\
		89	73.4065134545145\\
		90	73.3902685028184\\
		91	73.3742517039509\\
		92	73.3584824227662\\
		93	73.3429420032463\\
		94	73.327629873186\\
		95	73.3125241060711\\
		96	73.2976972797809\\
		97	73.2831225078226\\
		98	73.2685675963438\\
		99	73.2544289755048\\
		100	73.2403869619395\\
		101	73.2266957376095\\
		102	73.2134381650311\\
		103	73.2006160437025\\
		104	73.1881819646257\\
		105	73.1761406438935\\
		106	73.1643906355332\\
		107	73.1529493339324\\
		108	73.1417716384325\\
		109	73.130862902773\\
		110	73.1200919722539\\
		111	73.109711522438\\
		112	73.0994824836207\\
		113	73.0894488206841\\
		114	73.0795934925058\\
		115	73.0699466271042\\
		116	73.0604844234448\\
		117	73.0511973866055\\
		118	73.0420917984224\\
		119	73.0331436810315\\
		120	73.0243613334064\\
		121	73.0157025611972\\
		122	73.0072136029331\\
		123	72.9988628981819\\
		124	72.9904367259371\\
		125	72.9826380125468\\
		126	72.9746686936889\\
		127	72.9668465177997\\
		128	72.9592281719933\\
		129	72.9517408300957\\
		130	72.9443298694863\\
		131	72.9369296472446\\
		132	72.929784800341\\
		133	72.9226731480292\\
		134	72.9158185920876\\
		135	72.9088336395481\\
		136	72.9021309368623\\
		137	72.8954664087615\\
		138	72.8889780482883\\
		139	72.8823269238649\\
		140	72.875945768141\\
		141	72.8698334930233\\
		142	72.8635596826325\\
		143	72.8575309700109\\
		144	72.8514330703412\\
		145	72.8455137282045\\
		146	72.8396934567517\\
		147	72.8339242521193\\
		148	72.8282079580631\\
		149	72.8224817014499\\
		150	72.8170271177687\\
		151	72.8115468497455\\
		152	72.8061337449012\\
		153	72.8007903428161\\
		154	72.7954367156341\\
		155	72.7903069768178\\
		156	72.7850867822609\\
		157	72.7800425255458\\
		158	72.7750472524602\\
		159	72.7700843280404\\
	};
	\addlegendentry{\textit{Inew} cost}
	
\end{axis}

\begin{axis}[%
grid=major,grid style={dashed},
at={(0\fwidth,0\fwidth)},
width=0.25\fwidth,
height=.3\fwidth,
scale only axis,
xmin=0,
xmax=600,
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.000001,
ymax=1,
ymode=log,
ytick       ={0.000001, 0.0001,  0.01, 1},
ylabel      ={\ref{epsilonplot} $\epsilon$},
ylabel style={font=\color{white!15!black}, font = \footnotesize, yshift = -1ex},
yticklabels ={\footnotesize \footnotesize$10^{-6}$, \footnotesize$10^{-4}$, \footnotesize$10^{-2}$, \footnotesize$10^{0}$},
ytick style = {font=\color{white!15!black}, font = \tiny},
xtick       ={0, 200, 400, 600},
xticklabels ={0,200,400,600},
xlabel style={font=\color{white!15!black}, font = \footnotesize, yshift = .8ex},
xlabel={Iteration},
%xtick      ={0,2.5,5,7.5,10,12.5,15,17.5,20,21},
%xticklabels    ={0.00,,0.005,,0.010,,0.015,,0.020,},
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
table[row sep=crcr]{%
	0	0.51740615622432\\
	1	0.392244144668513\\
	2	0.306061161625839\\
	3	0.25534098234089\\
	4	0.219461879771362\\
	5	0.190401800113858\\
	6	0.165907344934046\\
	7	0.145540967122467\\
	8	0.128775039242263\\
	9	0.114829219693086\\
	10	0.103156292523494\\
	11	0.0933161615885396\\
	12	0.0848849785383346\\
	13	0.0775503372492826\\
	14	0.0710182573027042\\
	15	0.0651075299624712\\
	16	0.0595448451411208\\
	17	0.0541511199471421\\
	18	0.0492753918658196\\
	19	0.0450677438073743\\
	20	0.0412961712254196\\
	21	0.0377908686723927\\
	22	0.0343520418330531\\
	23	0.0309164558012091\\
	24	0.0274907754209526\\
	25	0.0243429602616158\\
	26	0.021746868866523\\
	27	0.0195831296934131\\
	28	0.0177120411912056\\
	29	0.0160626941244724\\
	30	0.0146187504559616\\
	31	0.0133468566792922\\
	32	0.0121861855545364\\
	33	0.0111141797888564\\
	34	0.0101099273832101\\
	35	0.00915852462599287\\
	36	0.00826251947513717\\
	37	0.00743343268142154\\
	38	0.0066950238846425\\
	39	0.00605354390206884\\
	40	0.00551719169796055\\
	41	0.00505913123741323\\
	42	0.00465706007244535\\
	43	0.0042984332977018\\
	44	0.00397678649687805\\
	45	0.00368494787891939\\
	46	0.00341992462016658\\
	47	0.00317855340937709\\
	48	0.00295811177752187\\
	49	0.00276099778254964\\
	50	0.00259572452414207\\
	51	0.00247514723024308\\
	52	0.00237612049210928\\
	53	0.00230095131930435\\
	54	0.00223894966378179\\
	55	0.00218627568448724\\
	56	0.00214023017874261\\
	57	0.00209916432803806\\
	58	0.00206183950625773\\
	59	0.00202744181931998\\
	60	0.00199530948434166\\
	61	0.00196501925281991\\
	62	0.0019362196098147\\
	63	0.00190871643242894\\
	64	0.00188228217435637\\
	65	0.0018568226815207\\
	66	0.00183225781487452\\
	67	0.00180849579526678\\
	68	0.00178547741171003\\
	69	0.00176315307867833\\
	70	0.00174147840298225\\
	71	0.00172039235821483\\
	72	0.00169984902048001\\
	73	0.00167982325109703\\
	74	0.00166028736201274\\
	75	0.00164121579747814\\
	76	0.00162258829759593\\
	77	0.00160437167652886\\
	78	0.00158656021527949\\
	79	0.0015691180839746\\
	80	0.00155205887075042\\
	81	0.00153533279931254\\
	82	0.0015189433293943\\
	83	0.00150286641152645\\
	84	0.00148709777605469\\
	85	0.00147160904374449\\
	86	0.00145641591148931\\
	87	0.00144151464332226\\
	88	0.00142688175077314\\
	89	0.00141249047028352\\
	90	0.00139837691783057\\
	91	0.00138449428621415\\
	92	0.00137084520576866\\
	93	0.00135742522786663\\
	94	0.00134422936815989\\
	95	0.00133124850656197\\
	96	0.00131848516468588\\
	97	0.00130592458064533\\
	98	0.00129356145750468\\
	99	0.00128139592656557\\
	100	0.0012694239194168\\
	101	0.0012576313010866\\
	102	0.00124601612149895\\
	103	0.00123458058651332\\
	104	0.00122331773400514\\
	105	0.00121222444774653\\
	106	0.00120129024491089\\
	107	0.00119051587250498\\
	108	0.00117991560960723\\
	109	0.00116946453876433\\
	110	0.00115915063615467\\
	111	0.00114896464292889\\
	112	0.00113893175207881\\
	113	0.00112905738594458\\
	114	0.00111932621303453\\
	115	0.00110972338085394\\
	116	0.00110026476315823\\
	117	0.00109093565271892\\
	118	0.0010817310969006\\
	119	0.00107266805705564\\
	120	0.00106371726431075\\
	121	0.0010548976509509\\
	122	0.00104619110107442\\
	123	0.00103759022841417\\
	124	0.00102909612271823\\
	125	0.0010207199751784\\
	126	0.00101245190454207\\
	127	0.00100429821309563\\
	128	0.000996254593139988\\
	129	0.000988308417150738\\
	130	0.000980465234128647\\
	131	0.000972722200584415\\
	132	0.000965080415424129\\
	133	0.000957538324647424\\
	134	0.000950094751239859\\
	135	0.000942749175295826\\
	136	0.000935499582386209\\
	137	0.000928343944172388\\
	138	0.000921280607014271\\
	139	0.000914309336523527\\
	140	0.000907429719778937\\
	141	0.000900640658128061\\
	142	0.000893941174108354\\
	143	0.000887330380580805\\
	144	0.000880806186247028\\
	145	0.000874370924683647\\
	146	0.000868025848589737\\
	147	0.000861763061874999\\
	148	0.000855575836245123\\
	149	0.000849466260836069\\
	150	0.000843434926994986\\
	151	0.000837478137660151\\
	152	0.00083159442433285\\
	153	0.000825782564480228\\
	154	0.000820042118810172\\
	155	0.000814370751381432\\
	156	0.000808777941073837\\
	157	0.000803235873856812\\
	158	0.000797752447433247\\
	159	0.00079233487990497\\
	160	0.000786978554336177\\
	161	0.000781681318359807\\
	162	0.000776444442278576\\
	163	0.000771262832507954\\
	164	0.000766140692292795\\
	165	0.000761073332639204\\
	166	0.000756062286685651\\
	167	0.000751102635425721\\
	168	0.000746197650062293\\
	169	0.000741345195282193\\
	170	0.00073654262039726\\
	171	0.000731789428770372\\
	172	0.00072708521467155\\
	173	0.000722428188036814\\
	174	0.000717818578997733\\
	175	0.000713253719013957\\
	176	0.000708731147815953\\
	177	0.000704250921949607\\
	178	0.00069981298314848\\
	179	0.000695412383142959\\
	180	0.000691055124086573\\
	181	0.000686738458903269\\
	182	0.000682460354472573\\
	183	0.000678220425610755\\
	184	0.000674022696899079\\
	185	0.000669861963520905\\
	186	0.000665738904830037\\
	187	0.000661650677403478\\
	188	0.000657600660659414\\
	189	0.000653584469450678\\
	190	0.000649605677987368\\
	191	0.000645658530655078\\
	192	0.000641745066299569\\
	193	0.00063786339084806\\
	194	0.000634012981095467\\
	195	0.000630195154470493\\
	196	0.000626409486656084\\
	197	0.000622656345574906\\
	198	0.000618933589388718\\
	199	0.00061524181337709\\
	200	0.000611579891771658\\
	201	0.00060794846053119\\
	202	0.000604347036400799\\
	203	0.000600773344982472\\
	204	0.000597225822868925\\
	205	0.000593704485842432\\
	206	0.000590211099531843\\
	207	0.0005867460159866\\
	208	0.000583309839830547\\
	209	0.000579903605064919\\
	210	0.000576526200225261\\
	211	0.000573176563554001\\
	212	0.000569851673307246\\
	213	0.000566552838682119\\
	214	0.00056328899259914\\
	215	0.000560039943366587\\
	216	0.000556823366773983\\
	217	0.000553624056317427\\
	218	0.000550450131782204\\
	219	0.000547298813854355\\
	220	0.000544176171570551\\
	221	0.000541077303220112\\
	222	0.00053800150778768\\
	223	0.000534948606937158\\
	224	0.000531918728152075\\
	225	0.000528912043631626\\
	226	0.000525928131285646\\
	227	0.000522966761732618\\
	228	0.000520028385939404\\
	229	0.00051711037451362\\
	230	0.000514213120840937\\
	231	0.000511337034589237\\
	232	0.000508480945769354\\
	233	0.000505645511371176\\
	234	0.000502830404592368\\
	235	0.000500035217967044\\
	236	0.000497262892026661\\
	237	0.000494511013074598\\
	238	0.000491778659446644\\
	239	0.000489065421781876\\
	240	0.000486370904772857\\
	241	0.000483697788815453\\
	242	0.000481041259537786\\
	243	0.000478402480216896\\
	244	0.000475780304619904\\
	245	0.000473174899410822\\
	246	0.000470588358850036\\
	247	0.000468018906978471\\
	248	0.000465468462307466\\
	249	0.000462929191008286\\
	250	0.000460407983791345\\
	251	0.000457904600659771\\
	252	0.00045541836718866\\
	253	0.000452947750259946\\
	254	0.000450493660479386\\
	255	0.000448055992594972\\
	256	0.000445634558901871\\
	257	0.000443228248947259\\
	258	0.000440837313911734\\
	259	0.000438461370423073\\
	260	0.000436100177488553\\
	261	0.000433754419253369\\
	262	0.000431423286666538\\
	263	0.000429106892013708\\
	264	0.00042680534276927\\
	265	0.000424518452122489\\
	266	0.000422245718303681\\
	267	0.000419987291251744\\
	268	0.000417742860808933\\
	269	0.000415512200204371\\
	270	0.000413294893190173\\
	271	0.000411090902640608\\
	272	0.000408900148436299\\
	273	0.000406722245451855\\
	274	0.000404557075827537\\
	275	0.000402404536602182\\
	276	0.000400264699369528\\
	277	0.000398136623882735\\
	278	0.000396021754783165\\
	279	0.000393919120057734\\
	280	0.000391829528791175\\
	281	0.000389751726255217\\
	282	0.000387685154075991\\
	283	0.000385630386456799\\
	284	0.000383586495483929\\
	285	0.000381553902383348\\
	286	0.000379532608190549\\
	287	0.000377522620087623\\
	288	0.000375523671248811\\
	289	0.000373536115632978\\
	290	0.000371559669228118\\
	291	0.000369593859877972\\
	292	0.000367638681077614\\
	293	0.000365694101648306\\
	294	0.000363760058100435\\
	295	0.000361836419656785\\
	296	0.000359923136456657\\
	297	0.00035802013193541\\
	298	0.000356127336260428\\
	299	0.000354244685329689\\
	300	0.000352372074234704\\
	301	0.000350509463935156\\
	302	0.000348656706572881\\
	303	0.000346813688435536\\
	304	0.000344980224481751\\
	305	0.000343156872328379\\
	306	0.000341342661624857\\
	307	0.0003395379320216\\
	308	0.00033774256706714\\
	309	0.000335956477677788\\
	310	0.000334179833953488\\
	311	0.00033241191934186\\
	312	0.000330652931731946\\
	313	0.000328902568589394\\
	314	0.000327160650936743\\
	315	0.000325427489412265\\
	316	0.000323703418189286\\
	317	0.000321987095089479\\
	318	0.000320278636293947\\
	319	0.00031857938957757\\
	320	0.000316887353745594\\
	321	0.000315204952222561\\
	322	0.000313530039092461\\
	323	0.000311863622766354\\
	324	0.000310205871921254\\
	325	0.000308556021354416\\
	326	0.000306911128428327\\
	327	0.000305277071672551\\
	328	0.000303650129336448\\
	329	0.000302030854905258\\
	330	0.000300419182495474\\
	331	0.000298815017922201\\
	332	0.000297218178914381\\
	333	0.000295629237802464\\
	334	0.000294047203815782\\
	335	0.000292472998779368\\
	336	0.000290905811363759\\
	337	0.000289345962923445\\
	338	0.000287793355630444\\
	339	0.000286247738182044\\
	340	0.000284709134152195\\
	341	0.000283178191082301\\
	342	0.000281653601995926\\
	343	0.000280136911609758\\
	344	0.000278626063940712\\
	345	0.00027712215622215\\
	346	0.000275624627360518\\
	347	0.000274133439051673\\
	348	0.00027264826654311\\
	349	0.000271169317970744\\
	350	0.000269696327612583\\
	351	0.000268229755285098\\
	352	0.000266769374007931\\
	353	0.000265314881920856\\
	354	0.000263866607901169\\
	355	0.000262424326642961\\
	356	0.000260988196073751\\
	357	0.000259558278014504\\
	358	0.000258134731730606\\
	359	0.000256716935300941\\
	360	0.000255304500485902\\
	361	0.000253900122936034\\
	362	0.000252500065609173\\
	363	0.000251105115458625\\
	364	0.000249714894294016\\
	365	0.000248330163891461\\
	366	0.000246949587847413\\
	367	0.000245575889989253\\
	368	0.000244207445452096\\
	369	0.000242843889824786\\
	370	0.000241486203986145\\
	371	0.00024013392321345\\
	372	0.000238786604666627\\
	373	0.000237442473308433\\
	374	0.00023610569778768\\
	375	0.000234775348330149\\
	376	0.000233446613510843\\
	377	0.000232125757927632\\
	378	0.00023080894766892\\
	379	0.000229497066911966\\
	380	0.000228189925453315\\
	381	0.000226887491352982\\
	382	0.000225589797878985\\
	383	0.00022429671359387\\
	384	0.000223008317657561\\
	385	0.00022172447915449\\
	386	0.000220445186732951\\
	387	0.000219170443043639\\
	388	0.000217900116207583\\
	389	0.000216634189006635\\
	390	0.000215372588960746\\
	391	0.000214114787224644\\
	392	0.000212862458898244\\
	393	0.000211614971627637\\
	394	0.000210368258743599\\
	395	0.000209127145463484\\
	396	0.000207885650541351\\
	397	0.000206648174324444\\
	398	0.000205414543427225\\
	399	0.000204184342372887\\
	400	0.000202957484262795\\
	401	0.000201733902683185\\
	402	0.000200513417843368\\
	403	0.00019929599869844\\
	404	0.000198081494877428\\
	405	0.000196869690206504\\
	406	0.000195660570676613\\
	407	0.000194454022872639\\
	408	0.000193250112825833\\
	409	0.000192048428127315\\
	410	0.000190847853339083\\
	411	0.000189649608031011\\
	412	0.000188452853060213\\
	413	0.000187257425502669\\
	414	0.000186063849912835\\
	415	0.000184871299356381\\
	416	0.000183679487894993\\
	417	0.000182488090000625\\
	418	0.00018129620901597\\
	419	0.000180104557532183\\
	420	0.000178912679779024\\
	421	0.0001777203507035\\
	422	0.000176527038758403\\
	423	0.000175332422962791\\
	424	0.000174136820893014\\
	425	0.000172938805079869\\
	426	0.000171738387004638\\
	427	0.0001705354178379\\
	428	0.000169328893631008\\
	429	0.000168119302034759\\
	430	0.000166906069461845\\
	431	0.000165689956055421\\
	432	0.00016447045050625\\
	433	0.000163247609618176\\
	434	0.000162021504030995\\
	435	0.000160791139963466\\
	436	0.000159556726009576\\
	437	0.000158316613306859\\
	438	0.000157072195493939\\
	439	0.000155824060109767\\
	440	0.000154569615594399\\
	441	0.00015331077069911\\
	442	0.000152045322845194\\
	443	0.000150773983201752\\
	444	0.000149496774519447\\
	445	0.000148213935225016\\
	446	0.000146925415179442\\
	447	0.000145631311879897\\
	448	0.000144331608555757\\
	449	0.000143027709301168\\
	450	0.000141719884786647\\
	451	0.000140409232383425\\
	452	0.000139092819389948\\
	453	0.000137771704651602\\
	454	0.000136446882983418\\
	455	0.000135118202696362\\
	456	0.000133783867786633\\
	457	0.00013244641066255\\
	458	0.000131105089142419\\
	459	0.000129760136133704\\
	460	0.00012841146722739\\
	461	0.000127058773486937\\
	462	0.000125701788144025\\
	463	0.000124340406907789\\
	464	0.000122974456611747\\
	465	0.000121603758386305\\
	466	0.000120226998081744\\
	467	0.000118843722843218\\
	468	0.000117455775275084\\
	469	0.00011606345059454\\
	470	0.00011466670456263\\
	471	0.000113264574472876\\
	472	0.000111857240029236\\
	473	0.000110445038171309\\
	474	0.000109027591657579\\
	475	0.000107604100869464\\
	476	0.000106174423661933\\
	477	0.00010473759880582\\
	478	0.00010329467827089\\
	479	0.000101844591016639\\
	480	0.00010038561027432\\
	481	9.89168096792224e-05\\
	482	9.74375379674254e-05\\
	483	9.59470716548818e-05\\
	484	9.44449097381385e-05\\
	485	9.29306180482022e-05\\
	486	9.14063224501249e-05\\
	487	8.98682395748025e-05\\
	488	8.83146361830269e-05\\
	489	8.67434609491787e-05\\
	490	8.51562881374018e-05\\
	491	8.35524314302863e-05\\
	492	8.19312579676857e-05\\
	493	8.02919208851917e-05\\
	494	7.86335753165554e-05\\
	495	7.6955384673003e-05\\
	496	7.52565273791746e-05\\
	497	7.35361013761022e-05\\
	498	7.1793246386442e-05\\
	499	7.00270631944204e-05\\
	500	6.82366341369556e-05\\
	501	6.64209839420745e-05\\
	502	6.45791431620733e-05\\
	503	6.2710277448326e-05\\
	504	6.0813452567835e-05\\
	505	5.88876494253046e-05\\
	506	5.69318335859569e-05\\
	507	5.49449668510793e-05\\
	508	5.29259851268609e-05\\
	509	5.08738265883067e-05\\
	510	4.87874496611112e-05\\
	511	4.66657959721421e-05\\
	512	4.45077492561385e-05\\
	513	4.23121801800262e-05\\
	514	4.00779047021933e-05\\
	515	3.78035830295623e-05\\
	516	3.54878970270558e-05\\
	517	3.31297386838931e-05\\
	518	3.0727996066841e-05\\
	519	2.8281626521741e-05\\
	520	2.57908681093534e-05\\
	521	2.32519034629138e-05\\
	522	2.06626592838577e-05\\
	523	1.80258805082576e-05\\
	524	1.53375160968145e-05\\
	525	1.25965777996819e-05\\
	526	9.80113087463758e-06\\
	527	6.95049153763079e-06\\
	528	4.04431222052545e-06\\
	529	1.07930134371551e-06\\
	530	-1.94331874212938e-06\\
}; \label{epsilonplot}
\end{axis}

\begin{axis}[%
grid=major,grid style={solid},
width=0.25\fwidth,
height=.3\fwidth,
scale only axis,
xmin=0,
xmax=600,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=250,
ytick={   0, 100, 200},
yticklabels ={   \footnotesize 0, \footnotesize 100,\footnotesize 200},
yticklabel style = {xshift=-0.75ex, yshift = .25ex},
ylabel={\ref{boundplot} \ref{costplot}$\mathcal{H}_2$ norm on $\mathcal{G}_1$},
ylabel style={font=\color{white!15!black}, font = \footnotesize, yshift=1ex},
axis x line*=bottom,
axis y line*=right,
xtick={},
xticklabels={},
]
\addplot [color=mycolor4, line width=1.5pt]
table[row sep=crcr]{%
	0	13.1307292952219\\
	1	14.4438018220689\\
	2	15.8881818681649\\
	3	17.4769962330867\\
	4	19.2246944511827\\
	5	20.5411317366545\\
	6	21.9431806380416\\
	7	23.3105224506482\\
	8	24.840380212388\\
	9	26.5640111016429\\
	10	28.2622159571231\\
	11	30.3725909215418\\
	12	31.742503067947\\
	13	33.8294955391562\\
	14	35.2846953338692\\
	15	36.7289358752845\\
	16	38.1169188009513\\
	17	39.6216881163879\\
	18	41.0311084299331\\
	19	42.676853582454\\
	20	44.3075493405036\\
	21	46.0220814934654\\
	22	48.121565585851\\
	23	49.8536317523094\\
	24	51.3020515508194\\
	25	52.6703103104739\\
	26	54.1016320832923\\
	27	55.446675045893\\
	28	56.6615595032389\\
	29	57.9480599851755\\
	30	59.443180328488\\
	31	60.8282208933907\\
	32	62.1412304199764\\
	33	63.5649987813267\\
	34	64.9005049769439\\
	35	66.0813504979605\\
	36	67.1925461268933\\
	37	68.6527606889225\\
	38	69.9094934848488\\
	39	71.3022839775801\\
	40	72.5969551104623\\
	41	73.6217118904806\\
	42	74.72360058925\\
	43	75.9705482545667\\
	44	77.0612537129242\\
	45	78.2294624485235\\
	46	79.472370275116\\
	47	80.7714264026303\\
	48	82.2134326700152\\
	49	83.6829941334371\\
	50	84.8945062134076\\
	51	86.1234541486752\\
	52	86.8392682460589\\
	53	88.0476059639719\\
	54	89.2595132178255\\
	55	90.5143065857656\\
	56	91.8201004008754\\
	57	92.9672621547031\\
	58	94.0305816932254\\
	59	95.2170309194139\\
	60	96.34339131616\\
	61	97.452067151096\\
	62	98.4315091388765\\
	63	99.4507831247581\\
	64	100.449171657878\\
	65	101.422106935553\\
	66	102.350695076794\\
	67	103.155043895902\\
	68	103.997682975005\\
	69	104.870723171348\\
	70	105.846696794754\\
	71	106.690328817991\\
	72	107.590121182172\\
	73	108.373434867645\\
	74	109.254051200461\\
	75	110.10546856811\\
	76	110.70582987278\\
	77	111.362058142449\\
	78	112.082205702245\\
	79	112.84582792871\\
	80	113.535078547275\\
	81	114.319624349914\\
	82	114.971779298321\\
	83	115.655400540936\\
	84	116.260333371896\\
	85	116.915197884506\\
	86	117.504004288356\\
	87	117.950945200921\\
	88	118.367195679741\\
	89	119.023110106974\\
	90	119.585797393708\\
	91	119.928146678089\\
	92	120.488042619218\\
	93	120.677124476711\\
	94	121.245178462753\\
	95	121.542166062618\\
	96	122.118135918137\\
	97	122.649248830204\\
	98	123.149973878823\\
	99	123.435014707633\\
	100	123.940544134553\\
	101	124.471240086662\\
	102	124.982369073903\\
	103	125.531393127766\\
	104	125.914605258367\\
	105	126.390444713729\\
	106	126.860844675774\\
	107	127.079274131513\\
	108	127.297787926884\\
	109	127.819170113971\\
	110	128.462921106171\\
	111	128.913357431994\\
	112	129.258425054566\\
	113	129.439216378791\\
	114	129.855031990497\\
	115	130.345102166532\\
	116	130.74497554897\\
	117	131.165468551502\\
	118	131.638023343621\\
	119	131.967231038242\\
	120	132.237786704054\\
	121	132.537206855936\\
	122	132.591575014116\\
	123	132.952989620982\\
	124	133.493221900916\\
	125	133.975967611853\\
	126	134.216114438257\\
	127	134.379900484401\\
	128	134.560279861517\\
	129	134.737498453686\\
	130	134.921166026614\\
	131	135.114335846852\\
	132	135.335154536704\\
	133	135.594336224107\\
	134	135.892492450841\\
	135	136.090302269281\\
	136	136.122922439658\\
	137	136.091643940773\\
	138	136.382583356548\\
	139	136.765801843325\\
	140	136.909358231345\\
	141	137.238317508702\\
	142	137.642229657192\\
	143	137.818898361353\\
	144	138.039759529188\\
	145	138.505262056362\\
	146	138.763405724222\\
	147	139.013992391246\\
	148	139.328949869165\\
	149	139.739143699903\\
	150	140.172667966876\\
	151	140.640014377218\\
	152	141.079260159672\\
	153	141.473997502457\\
	154	141.873349526211\\
	155	142.383168636383\\
	156	142.003995785326\\
	157	142.924203282659\\
	158	143.06080724055\\
	159	143.539470066619\\
	160	143.865213796906\\
	161	144.01855775816\\
	162	144.338432107367\\
	163	144.575545154308\\
	164	145.056087733153\\
	165	145.482760150269\\
	166	145.745570165898\\
	167	146.030215829496\\
	168	146.091005793913\\
	169	146.09407013666\\
	170	146.241556168948\\
	171	145.753098004675\\
	172	145.963803239386\\
	173	146.072508925466\\
	174	146.041753226429\\
	175	146.123604257657\\
	176	146.548146908745\\
	177	147.187273148671\\
	178	147.708383979835\\
	179	148.112624623352\\
	180	148.373321175327\\
	181	148.236791967149\\
	182	148.44533479413\\
	183	148.49408487572\\
	184	148.784339387716\\
	185	148.766977189864\\
	186	149.19535988448\\
	187	148.373245697767\\
	188	148.890129653348\\
	189	149.057690686729\\
	190	149.253209423753\\
	191	149.454829338912\\
	192	149.690242893967\\
	193	149.61139084045\\
	194	150.13225711922\\
	195	150.353104109582\\
	196	150.603131424332\\
	197	150.903942740769\\
	198	151.21189395791\\
	199	151.617397601128\\
	200	152.353521240384\\
	201	153.212526271651\\
	202	153.988038413804\\
	203	154.423486924988\\
	204	154.571732089486\\
	205	154.985979253781\\
	206	155.361830972467\\
	207	155.615919856187\\
	208	156.453093120175\\
	209	156.189877171862\\
	210	156.548565717661\\
	211	156.812096624336\\
	212	157.352040593198\\
	213	157.803819217632\\
	214	158.163809817062\\
	215	160.173193247268\\
	216	160.207105479323\\
	217	160.419787143307\\
	218	160.661419429049\\
	219	159.730431491767\\
	220	159.931436084265\\
	221	160.239493703476\\
	222	159.39504705194\\
	223	159.50243761246\\
	224	159.310206692985\\
	225	159.607772542635\\
	226	160.094238487206\\
	227	160.160181544582\\
	228	160.364891637141\\
	229	160.642236514003\\
	230	160.84887161135\\
	231	161.034338366523\\
	232	161.229908015599\\
	233	161.412316370035\\
	234	161.54482546587\\
	235	161.431641246287\\
	236	161.466893364341\\
	237	161.628664019763\\
	238	161.766225542822\\
	239	162.175270139279\\
	240	162.148663863859\\
	241	162.184490110053\\
	242	162.261576711689\\
	243	161.176892852622\\
	244	161.297898700411\\
	245	161.554851384347\\
	246	160.683008143313\\
	247	161.043456896556\\
	248	159.393129911648\\
	249	159.833899348064\\
	250	160.47595761375\\
	251	161.014283934395\\
	252	161.177989863173\\
	253	161.64224420643\\
	254	162.074688192356\\
	255	162.518945093352\\
	256	162.86375010602\\
	257	163.153560063357\\
	258	163.409964393046\\
	259	164.012852694083\\
	260	164.201702301384\\
	261	164.376347278878\\
	262	164.521712490406\\
	263	164.673736558526\\
	264	164.81614696335\\
	265	164.909094370315\\
	266	165.058025717018\\
	267	165.218467180168\\
	268	165.36476098161\\
	269	165.432339664283\\
	270	165.450564120552\\
	271	165.464565033684\\
	272	165.479279771661\\
	273	165.493865104367\\
	274	165.503747199798\\
	275	165.522182728033\\
	276	165.4792729116\\
	277	165.504516554207\\
	278	165.52192946707\\
	279	165.77041506237\\
	280	165.926115260579\\
	281	165.927245832122\\
	282	165.959972007914\\
	283	165.99099452898\\
	284	165.991531046434\\
	285	165.999122139347\\
	286	165.997825675076\\
	287	166.708615197035\\
	288	167.429601506717\\
	289	167.357080554602\\
	290	167.28167587161\\
	291	167.182479441896\\
	292	167.09796185835\\
	293	167.023173994104\\
	294	166.974991124786\\
	295	166.95237755526\\
	296	166.9549567041\\
	297	166.980644509916\\
	298	167.036974154476\\
	299	167.121878855718\\
	300	167.232874834095\\
	301	167.367773272493\\
	302	167.522851346174\\
	303	167.69820460575\\
	304	168.142784228925\\
	305	168.354140171681\\
	306	168.575576832394\\
	307	168.798928603658\\
	308	169.034557612707\\
	309	169.486592577426\\
	310	169.693437197293\\
	311	169.89390621853\\
	312	170.076466743673\\
	313	170.155860926772\\
	314	170.191446315262\\
	315	170.219258347831\\
	316	170.265583521357\\
	317	170.570040311944\\
	318	170.898742796469\\
	319	171.422353665148\\
	320	171.941056714537\\
	321	172.351612655876\\
	322	172.337845751074\\
	323	172.366077922947\\
	324	172.750590996379\\
	325	172.907742284758\\
	326	173.385723570617\\
	327	173.940099041886\\
	328	172.824515872811\\
	329	173.567909733122\\
	330	173.803863050956\\
	331	174.227093661761\\
	332	174.635959195038\\
	333	175.158722131168\\
	334	174.091657782477\\
	335	175.332379979873\\
	336	176.607101479911\\
	337	177.159102533857\\
	338	177.714507857181\\
	339	178.261691021872\\
	340	178.764995009643\\
	341	178.979955739257\\
	342	179.362381186179\\
	343	179.708168811055\\
	344	180.018196299327\\
	345	181.825032735454\\
	346	182.010256172467\\
	347	182.272578740944\\
	348	182.414428076035\\
	349	180.912503266589\\
	350	181.287820255982\\
	351	181.433352800554\\
	352	179.816766324817\\
	353	180.288566553243\\
	354	180.7396434344\\
	355	180.871959757135\\
	356	181.001426424618\\
	357	181.472867605624\\
	358	181.899302093103\\
	359	184.430095479875\\
	360	184.651023072264\\
	361	184.336799518878\\
	362	183.457722421364\\
	363	182.58922169954\\
	364	179.564515426586\\
	365	176.848941198288\\
	366	177.096433654709\\
	367	176.625074620903\\
	368	176.219093962078\\
	369	176.483047319319\\
	370	176.68612042274\\
	371	176.876734511761\\
	372	176.411334653319\\
	373	174.742846794362\\
	374	172.99247936739\\
	375	173.364157049315\\
	376	174.256712578511\\
	377	174.599951280656\\
	378	174.967285352922\\
	379	175.335060225009\\
	380	175.698389791215\\
	381	176.076737483472\\
	382	176.445647322628\\
	383	176.822045801878\\
	384	177.2136105435\\
	385	177.617219856426\\
	386	177.998659331241\\
	387	178.404620360563\\
	388	178.806920952676\\
	389	179.24323547495\\
	390	179.729575788348\\
	391	180.043500914308\\
	392	181.314237473929\\
	393	181.786472367136\\
	394	182.439183525179\\
	395	183.00575454871\\
	396	183.665696698302\\
	397	184.388733923466\\
	398	185.156317692714\\
	399	185.955830601992\\
	400	186.75842105187\\
	401	187.55926946941\\
	402	188.334575730892\\
	403	189.048091504402\\
	404	189.853167901623\\
	405	190.529857912064\\
	406	191.136501394904\\
	407	191.665444607031\\
	408	192.197545906192\\
	409	192.674627091478\\
	410	193.188470016774\\
	411	193.684789907369\\
	412	194.081607880515\\
	413	194.551177018547\\
	414	195.006272990066\\
	415	195.442576203982\\
	416	195.872092037333\\
	417	196.302452265126\\
	418	196.734263357103\\
	419	197.153516671755\\
	420	197.557282633586\\
	421	198.018540822128\\
	422	198.414051991332\\
	423	198.766566696174\\
	424	199.04035946111\\
	425	199.4489325772\\
	426	199.877257174529\\
	427	200.265579747947\\
	428	200.625698259965\\
	429	201.076180020462\\
	430	201.414379919285\\
	431	201.880175821924\\
	432	201.770601208531\\
	433	202.194415020183\\
	434	202.746919825024\\
	435	203.270681595081\\
	436	203.786844626127\\
	437	204.305805105593\\
	438	204.703089691743\\
	439	205.210112235606\\
	440	205.688162493515\\
	441	206.129890775174\\
	442	206.530392829347\\
	443	206.920025469381\\
	444	207.297582003655\\
	445	207.671278037342\\
	446	208.03771426792\\
	447	208.376284520203\\
	448	208.720946832628\\
	449	209.019409043365\\
	450	209.294060934831\\
	451	209.562289115882\\
	452	209.817919556733\\
	453	210.047318144245\\
	454	210.311110819074\\
	455	210.567677966301\\
	456	210.81234751196\\
	457	211.069629580909\\
	458	211.325843068133\\
	459	211.572876720674\\
	460	211.813252244148\\
	461	212.049336837867\\
	462	212.281340622195\\
	463	212.5023199175\\
	464	212.714874665805\\
	465	212.917142992922\\
	466	213.120328851504\\
	467	213.342453867893\\
	468	213.563406062443\\
	469	213.783188635685\\
	470	214.000936879077\\
	471	214.409296226986\\
	472	214.636141240083\\
	473	214.829585997002\\
	474	215.007828792807\\
	475	215.638062908191\\
	476	215.724887682706\\
	477	216.3319331468\\
	478	216.459131096315\\
	479	216.638459870167\\
	480	216.813970393997\\
	481	216.988746960566\\
	482	217.167814569957\\
	483	217.157903559484\\
	484	217.351580350567\\
	485	217.560526447465\\
	486	217.81799456523\\
	487	218.296095364945\\
	488	218.559748133368\\
	489	218.788292554874\\
	490	219.005415292057\\
	491	219.211691122075\\
	492	219.409697858089\\
	493	219.600148843701\\
	494	219.785303995536\\
	495	219.965828712126\\
	496	220.14245538595\\
	497	220.31586040341\\
	498	220.48670075638\\
	499	220.654211924674\\
	500	220.818097965743\\
	501	220.977566634911\\
	502	221.133979654228\\
	503	221.288170414145\\
	504	221.442128646651\\
	505	221.595542930282\\
	506	221.747853510387\\
	507	221.900064085028\\
	508	222.052438450953\\
	509	222.203940897465\\
	510	222.356455418705\\
	511	222.509110623017\\
	512	222.661745834089\\
	513	222.814996773206\\
	514	222.967154045252\\
	515	223.118086442801\\
	516	223.266565513904\\
	517	223.411638860341\\
	518	223.552011812934\\
	519	223.673662363652\\
	520	223.791504644647\\
	521	223.929457957818\\
	522	224.072013196136\\
	523	224.224091668146\\
	524	224.555478655449\\
	525	224.694494604306\\
	526	224.8283658102\\
	527	224.984776226902\\
	528	224.995660652171\\
	529	225.140918597681\\
	530	225.320235829428\\
};
\label{boundplot}

\addplot [color=mycolor5, dashdotted, line width=1.5pt]
table[row sep=crcr]{%
	0	12.0014366665857\\
	1	12.4290767724281\\
	2	13.1186962249407\\
	3	13.6821742611254\\
	4	14.1991303998221\\
	5	14.7870784109619\\
	6	15.5935422285163\\
	7	16.2617823964914\\
	8	17.0506378134933\\
	9	17.5632328422102\\
	10	18.1365771335882\\
	11	19.0243699389301\\
	12	19.7180768857049\\
	13	20.3824451885218\\
	14	21.238633743339\\
	15	21.903116572448\\
	16	22.210139099735\\
	17	22.6845227829933\\
	18	23.0683881498334\\
	19	23.5438568734679\\
	20	24.1835000749466\\
	21	24.2716416835559\\
	22	24.9848008834447\\
	23	25.0846372226841\\
	24	25.4335158952195\\
	25	25.7933719340521\\
	26	26.064414844849\\
	27	26.324981928284\\
	28	26.7795318383976\\
	29	27.2932355598092\\
	30	27.8831437913033\\
	31	28.1914598903589\\
	32	28.5269518302175\\
	33	28.9160090784731\\
	34	29.1607428824001\\
	35	29.440274868187\\
	36	29.6118680069738\\
	37	30.0633511526487\\
	38	30.4203164140543\\
	39	30.6459850730291\\
	40	30.5912436331824\\
	41	30.5964452021081\\
	42	30.8865804506422\\
	43	31.2270426561169\\
	44	31.5871030035562\\
	45	31.9805414783092\\
	46	32.4771364039512\\
	47	32.9356233066995\\
	48	33.484954858796\\
	49	34.2817562167655\\
	50	34.6832333882136\\
	51	34.8798049957226\\
	52	35.0608347602166\\
	53	35.2901611362486\\
	54	35.5479657921288\\
	55	35.8056244205846\\
	56	36.0533543689989\\
	57	36.2910460451334\\
	58	36.5086059069209\\
	59	36.7164198982858\\
	60	36.9182366438812\\
	61	37.1096292835974\\
	62	37.2938960556325\\
	63	37.4744957224708\\
	64	37.648352546264\\
	65	37.8216622271829\\
	66	37.9902492886933\\
	67	38.1573363909642\\
	68	38.322781124215\\
	69	38.4868023557304\\
	70	38.6473560141177\\
	71	38.8078831653084\\
	72	38.9665019320495\\
	73	39.1239319320314\\
	74	39.2818574783617\\
	75	39.4391930798129\\
	76	39.592402355405\\
	77	39.7427931533536\\
	78	39.8992137657577\\
	79	40.055752705985\\
	80	40.2071289051431\\
	81	40.3588043851669\\
	82	40.5080635787053\\
	83	40.6586564324785\\
	84	40.7879286308452\\
	85	40.9555495493784\\
	86	41.1030330643172\\
	87	41.2551545426576\\
	88	41.4127715294778\\
	89	41.5541679654159\\
	90	41.6949686951813\\
	91	41.841166224962\\
	92	41.9833400056384\\
	93	42.1269288887368\\
	94	42.2683438671415\\
	95	42.4124371095293\\
	96	42.5523695335796\\
	97	42.6941763589333\\
	98	42.8376057292511\\
	99	42.9781575664393\\
	100	43.1098910247367\\
	101	43.2545135783153\\
	102	43.3933255655518\\
	103	43.5293736813309\\
	104	43.6771597261649\\
	105	43.8087204032832\\
	106	43.942157007408\\
	107	44.1212396404127\\
	108	44.2376649114599\\
	109	44.4037559456138\\
	110	44.4962864739535\\
	111	44.6219449041709\\
	112	44.7368051086837\\
	113	44.8861793207119\\
	114	45.0250543604106\\
	115	45.1872043794751\\
	116	45.3083717028071\\
	117	45.4425992833862\\
	118	45.6894132874972\\
	119	45.7682125515951\\
	120	45.8789253136729\\
	121	45.9846148751493\\
	122	46.1041237842383\\
	123	46.2341897753244\\
	124	46.3643168997197\\
	125	46.4933876821424\\
	126	46.6207627267307\\
	127	46.7600298579764\\
	128	46.8895633345429\\
	129	47.023306844291\\
	130	47.1516035658527\\
	131	47.2776890490982\\
	132	47.4100938738478\\
	133	47.5417816054232\\
	134	47.6668573821101\\
	135	47.7974115470745\\
	136	47.9230684633626\\
	137	48.0550119372966\\
	138	48.1854794442132\\
	139	48.3101907121549\\
	140	48.4407760080101\\
	141	48.5677372420944\\
	142	48.6928081484607\\
	143	48.820074151896\\
	144	48.8628500611501\\
	145	48.9196354621654\\
	146	49.0853708797744\\
	147	49.2333734122616\\
	148	49.3740482777724\\
	149	49.5134311431232\\
	150	49.6442261045661\\
	151	49.7756706483475\\
	152	49.9080543962639\\
	153	50.0483953004827\\
	154	50.1851400579832\\
	155	50.311168825131\\
	156	50.3803735848454\\
	157	50.5303589766333\\
	158	50.6928588388198\\
	159	50.8409504103455\\
	160	50.9328371612076\\
	161	51.1013415867322\\
	162	51.1343252914506\\
	163	51.2111092617519\\
	164	51.2857180883713\\
	165	51.557577658362\\
	166	51.5599529020712\\
	167	51.6402242767532\\
	168	51.7527500428476\\
	169	51.8658520093508\\
	170	52.0023371095835\\
	171	52.1555196229256\\
	172	52.1966380158771\\
	173	52.3117446063361\\
	174	52.3738734237564\\
	175	52.4809227154434\\
	176	52.5955968626136\\
	177	52.6830952794142\\
	178	52.7995965008231\\
	179	52.8770171306703\\
	180	53.0020063910449\\
	181	53.0428734810812\\
	182	53.136797480835\\
	183	53.2617648289232\\
	184	53.301541724965\\
	185	53.4589866727503\\
	186	53.5005901937598\\
	187	53.6244045391433\\
	188	53.6871373746691\\
	189	53.7575974748128\\
	190	53.7987887334\\
	191	54.1535091639495\\
	192	54.1381937082839\\
	193	54.1967021996077\\
	194	54.2075317577736\\
	195	54.2385913186152\\
	196	54.2952136892823\\
	197	54.3723536749074\\
	198	54.4913347637402\\
	199	54.5378196240242\\
	200	54.6274532732905\\
	201	54.6932396609011\\
	202	55.007981696611\\
	203	54.9491965454842\\
	204	55.1064630230359\\
	205	55.1350029686501\\
	206	55.1810286655184\\
	207	55.2546677923422\\
	208	55.3792023288703\\
	209	55.3900302738495\\
	210	55.4737771261148\\
	211	55.5323072030374\\
	212	55.5998719843227\\
	213	55.6878895709265\\
	214	55.7554791804755\\
	215	55.8422759103663\\
	216	55.9513729072321\\
	217	56.0201527667924\\
	218	56.1160921471363\\
	219	56.2190552552862\\
	220	56.3064200967082\\
	221	56.3606902711745\\
	222	56.4366092190988\\
	223	56.5163029003996\\
	224	56.5912357640538\\
	225	56.6851113854524\\
	226	56.7692242293125\\
	227	56.8580990232605\\
	228	56.9578246998352\\
	229	57.0498986400411\\
	230	57.144226723685\\
	231	57.2447714712208\\
	232	57.3389279754286\\
	233	57.4345087454433\\
	234	57.5311802549179\\
	235	57.5654335721043\\
	236	57.6940134084562\\
	237	57.7954980921776\\
	238	57.8949770304931\\
	239	57.99391340478\\
	240	58.0922457267893\\
	241	58.1896637605281\\
	242	58.2862841321107\\
	243	58.3845732542244\\
	244	58.4817910997933\\
	245	58.5780147924866\\
	246	58.678699477283\\
	247	58.7718914066718\\
	248	58.7502327228692\\
	249	58.8941332361246\\
	250	59.0044762686345\\
	251	59.1140060049385\\
	252	59.3673016317672\\
	253	59.3861432924206\\
	254	59.4508347412374\\
	255	59.5296808942295\\
	256	59.6182313828525\\
	257	59.7050132516692\\
	258	59.7905155164375\\
	259	59.8773134739318\\
	260	59.9624684284813\\
	261	60.0479647147292\\
	262	60.1293588890467\\
	263	60.2155516965315\\
	264	60.3034039624653\\
	265	60.4137607688854\\
	266	60.4840308348594\\
	267	60.5609673902424\\
	268	60.641353553798\\
	269	60.720634194984\\
	270	60.8120739379828\\
	271	60.8924925598077\\
	272	60.9716233241286\\
	273	61.0485575543609\\
	274	61.1496694621307\\
	275	61.2213482161688\\
	276	61.3507302765333\\
	277	61.4012357721606\\
	278	61.4627361762827\\
	279	61.6965875345978\\
	280	61.718864979399\\
	281	61.7275261696374\\
	282	61.7756398627434\\
	283	61.8387321888436\\
	284	61.9099392689399\\
	285	62.0191768915221\\
	286	62.0787226093237\\
	287	62.1492073919439\\
	288	62.2231906309745\\
	289	62.2963934734626\\
	290	62.3679361458278\\
	291	62.4422403552194\\
	292	62.5165080933054\\
	293	62.5906723723016\\
	294	62.6657239624937\\
	295	62.7397293725816\\
	296	62.8189033692144\\
	297	62.8917282942827\\
	298	62.9654295432711\\
	299	63.040952026993\\
	300	63.1153550367817\\
	301	63.1896284607199\\
	302	63.2625867675052\\
	303	63.337138985699\\
	304	63.4081853104225\\
	305	63.4816358090482\\
	306	63.5573819403649\\
	307	63.6281988868442\\
	308	63.701396741537\\
	309	63.7744983852092\\
	310	63.8484262696868\\
	311	63.919744331865\\
	312	63.9908870306114\\
	313	64.0618859164223\\
	314	64.134753350075\\
	315	64.2076222105584\\
	316	64.2768020056659\\
	317	64.3496343283413\\
	318	64.4204476511122\\
	319	64.4911021471548\\
	320	64.5640932039827\\
	321	64.6331259076433\\
	322	64.6998563581152\\
	323	64.7691700533777\\
	324	64.8413910752076\\
	325	64.9113570496338\\
	326	64.9834495109615\\
	327	65.0512106568578\\
	328	65.1234879122998\\
	329	65.1877274392129\\
	330	65.2492910619603\\
	331	65.3293135170747\\
	332	65.4048726039616\\
	333	65.4764309441859\\
	334	65.5471354165307\\
	335	65.6170881636265\\
	336	65.6889475077654\\
	337	65.7573907213506\\
	338	65.8266903136152\\
	339	65.9058082505371\\
	340	65.967576407888\\
	341	66.0315006357127\\
	342	66.0641601010378\\
	343	66.1881820661126\\
	344	66.2409347653991\\
	345	66.3007557087115\\
	346	66.3653279803275\\
	347	66.4420436108349\\
	348	66.5049537890207\\
	349	66.571540288647\\
	350	66.6438387420162\\
	351	66.7068060510063\\
	352	66.7799881997598\\
	353	66.8514450752407\\
	354	66.9197491652026\\
	355	66.989498926499\\
	356	67.0535237769409\\
	357	67.1272052450714\\
	358	67.1974206033761\\
	359	67.2663976405361\\
	360	67.4582032673182\\
	361	67.4793771754267\\
	362	67.5110753581569\\
	363	67.5680032873482\\
	364	67.626007249548\\
	365	67.6892081757572\\
	366	67.7541059975662\\
	367	67.8253265729577\\
	368	67.8982038499046\\
	369	67.96601715063\\
	370	68.0815478902707\\
	371	68.1403990391021\\
	372	68.2052475270808\\
	373	68.3463472249925\\
	374	68.4548053125212\\
	375	68.5750031104048\\
	376	68.5649317658039\\
	377	68.6099120483761\\
	378	68.6588266992622\\
	379	68.7149294151566\\
	380	68.7830085634818\\
	381	68.865665569004\\
	382	68.9249365742649\\
	383	68.9880490030803\\
	384	69.0516850820757\\
	385	69.1272204620124\\
	386	69.1909976735212\\
	387	69.2630587254924\\
	388	69.3267266348797\\
	389	69.4039868361978\\
	390	69.475907466251\\
	391	69.7846966910795\\
	392	69.7354885706922\\
	393	69.9421592386615\\
	394	70.0002761887985\\
	395	69.9489821220651\\
	396	69.9624605120483\\
	397	70.0053604028954\\
	398	70.0566605726533\\
	399	70.1159053202726\\
	400	70.1845849877535\\
	401	70.2477779322893\\
	402	70.3092106094318\\
	403	70.3762454103918\\
	404	70.44958791246\\
	405	70.5171009552402\\
	406	70.6215908364941\\
	407	70.6739955483731\\
	408	70.736668867434\\
	409	70.8027255691408\\
	410	70.8734925651092\\
	411	70.9450422339276\\
	412	71.0123665564211\\
	413	71.0875795444636\\
	414	71.1614162303103\\
	415	71.2336086284632\\
	416	71.306124277069\\
	417	71.378770118556\\
	418	71.4519117770317\\
	419	71.525060101108\\
	420	71.5967193970767\\
	421	71.6700362023639\\
	422	71.7446919112963\\
	423	71.8191917160392\\
	424	71.8898311346472\\
	425	71.9615890898092\\
	426	72.0301764629661\\
	427	72.103259878836\\
	428	72.1771585052818\\
	429	72.2436643567343\\
	430	72.3238367607173\\
	431	72.3973546503598\\
	432	72.470206783277\\
	433	72.537269631912\\
	434	72.6094077862914\\
	435	72.6765002611964\\
	436	72.7524040014892\\
	437	72.8190414958088\\
	438	72.8836205246485\\
	439	72.9475091947151\\
	440	73.0127119509021\\
	441	73.0790824025791\\
	442	73.1443585293693\\
	443	73.2078178821966\\
	444	73.2703160524322\\
	445	73.3312276397273\\
	446	73.3877777712481\\
	447	73.4496518008296\\
	448	73.502935254013\\
	449	73.5610188559612\\
	450	73.6186377580641\\
	451	73.6760621656027\\
	452	73.7338892191587\\
	453	73.7899872489967\\
	454	73.8401721781258\\
	455	73.9008101675136\\
	456	73.9603924299977\\
	457	74.0232041638553\\
	458	74.083911404595\\
	459	74.1442457817221\\
	460	74.2041400401196\\
	461	74.263765745049\\
	462	74.3233186641333\\
	463	74.3827833884513\\
	464	74.4426954147955\\
	465	74.5036926484475\\
	466	74.5658219533894\\
	467	74.6271532727965\\
	468	74.6876174731411\\
	469	74.7484824066684\\
	470	74.8094476399179\\
	471	74.8690725433279\\
	472	74.9304076378049\\
	473	74.9919622242372\\
	474	75.0561780562867\\
	475	75.1218943852988\\
	476	75.1877518477568\\
	477	75.2527069677243\\
	478	75.3184761587358\\
	479	75.3851212210112\\
	480	75.4551637426676\\
	481	75.5250171672838\\
	482	75.5947624980495\\
	483	75.6649223919857\\
	484	75.7356400835785\\
	485	75.766748130728\\
	486	75.8622916798896\\
	487	75.9438445725768\\
	488	76.0245337480495\\
	489	76.1015133532176\\
	490	76.1762120132967\\
	491	76.2500122921319\\
	492	76.3234995412601\\
	493	76.3968482246735\\
	494	76.4702233706189\\
	495	76.5437208416515\\
	496	76.6173233982762\\
	497	76.6910198384692\\
	498	76.7648728029741\\
	499	76.8388061054218\\
	500	76.9128726057766\\
	501	76.9869554462053\\
	502	77.0610181230893\\
	503	77.1350424179166\\
	504	77.2089780835296\\
	505	77.2828584891318\\
	506	77.3566272688269\\
	507	77.4303510673052\\
	508	77.5039988657019\\
	509	77.5775332691231\\
	510	77.650956045625\\
	511	77.7242486082328\\
	512	77.7974056715903\\
	513	77.8704923630878\\
	514	77.9434693207313\\
	515	78.0164064076275\\
	516	78.0892565520876\\
	517	78.1619886087036\\
	518	78.2344208169296\\
	519	78.3065737374573\\
	520	78.3782187028301\\
	521	78.4495942269119\\
	522	78.5219490964807\\
	523	78.5939368971627\\
	524	78.6642545773357\\
	525	78.7428416791515\\
	526	78.8169144044266\\
	527	78.8858018534747\\
	528	78.9554651351636\\
	529	79.0262657080619\\
	530	79.0968759002624\\
}; \label{costplot}
\end{axis}
\end{tikzpicture}%
\end{document}
